A Trivalent Graph of Girth 14 and Order 372

The smallest known trivalent graph of girth 14 is constructed. The graph has 372 vertices, improving the old upper bound of 384 \cite{exoo14}. The construction uses methods that may be new to this problem.

==> fig_excise372.tex <==
\begin{tikzpicture}[x=0.185cm, y=0.185cm]
\tikzset{tv/.style={circle, fill=black!80, inner sep=0pt, minimum size=1.7pt}, lv/.style={circle, draw=black!70, line width=0.25pt, inner sep=0pt, minimum size=3.4pt}, num/.style={font=\fontsize{4.2}{4.2}\selectfont, inner sep=0.5pt, fill=white, fill opacity=0.85, text opacity=1}}
\draw[black!25, line width=0.35pt] (0.00,8.00) .. controls (0.00,0.00) and (4.00,0.00) .. (4.00,-8.00);
\draw[black!25, line width=0.35pt] (76.00,8.00) .. controls (76.00,0.00) and (72.00,0.00) .. (72.00,-8.00);
\draw[black!25, line width=0.35pt] (44.00,8.00) .. controls (44.00,0.00) and (40.00,0.00) .. (40.00,-8.00);
\draw[black!25, line width=0.35pt] (12.00,8.00) .. controls (12.00,0.00) and (8.00,0.00) .. (8.00,-8.00);
\draw[black!25, line width=0.35pt] (68.00,8.00) .. controls (68.00,0.00) and (64.00,0.00) .. (64.00,-8.00);
\draw[black!25, line width=0.35pt] (36.00,8.00) .. controls (36.00,0.00) and (32.00,0.00) .. (32.00,-8.00);
\draw[black!25, line width=0.35pt] (4.00,8.00) .. controls (4.00,0.00) and (0.00,0.00) .. (0.00,-8.00);
\draw[black!25, line width=0.35pt] (72.00,8.00) .. controls (72.00,0.00) and (76.00,0.00) .. (76.00,-8.00);
\draw[black!25, line width=0.35pt] (40.00,8.00) .. controls (40.00,0.00) and (44.00,0.00) .. (44.00,-8.00);
\draw[black!25, line width=0.35pt] (8.00,8.00) .. controls (8.00,0.00) and (12.00,0.00) .. (12.00,-8.00);
\draw[black!25, line width=0.35pt] (64.00,8.00) .. controls (64.00,0.00) and (68.00,0.00) .. (68.00,-8.00);
\draw[black!25, line width=0.35pt] (32.00,8.00) .. controls (32.00,0.00) and (36.00,0.00) .. (36.00,-8.00);
\draw[black!25, line width=0.35pt] (0.00,8.00) .. controls (0.00,0.00) and (76.00,0.00) .. (76.00,-8.00);
\draw[black!25, line width=0.35pt] (76.00,8.00) .. controls (76.00,0.00) and (44.00,0.00) .. (44.00,-8.00);
\draw[black!25, line width=0.35pt] (44.00,8.00) .. controls (44.00,0.00) and (12.00,0.00) .. (12.00,-8.00);
\draw[black!25, line width=0.35pt] (12.00,8.00) .. controls (12.00,0.00) and (68.00,0.00) .. (68.00,-8.00);
\draw[black!25, line width=0.35pt] (68.00,8.00) .. controls (68.00,0.00) and (36.00,0.00) .. (36.00,-8.00);
\draw[black!25, line width=0.35pt] (36.00,8.00) .. controls (36.00,0.00) and (4.00,0.00) .. (4.00,-8.00);
\draw[black!25, line width=0.35pt] (4.00,8.00) .. controls (4.00,0.00) and (72.00,0.00) .. (72.00,-8.00);
\draw[black!25, line width=0.35pt] (72.00,8.00) .. controls (72.00,0.00) and (40.00,0.00) .. (40.00,-8.00);
\draw[black!25, line width=0.35pt] (40.00,8.00) .. controls (40.00,0.00) and (8.00,0.00) .. (8.00,-8.00);
\draw[black!25, line width=0.35pt] (8.00,8.00) .. controls (8.00,0.00) and (64.00,0.00) .. (64.00,-8.00);
\draw[black!25, line width=0.35pt] (64.00,8.00) .. controls (64.00,0.00) and (32.00,0.00) .. (32.00,-8.00);
\draw[black!25, line width=0.35pt] (32.00,8.00) .. controls (32.00,0.00) and (0.00,0.00) .. (0.00,-8.00);
\draw[black!25, line width=0.35pt] (1.00,8.00) .. controls (1.00,0.00) and (92.00,0.00) .. (92.00,-8.00);
\draw[black!25, line width=0.35pt] (77.00,8.00) .. controls (77.00,0.00) and (60.00,0.00) .. (60.00,-8.00);
\draw[black!25, line width=0.35pt] (45.00,8.00) .. controls (45.00,0.00) and (28.00,0.00) .. (28.00,-8.00);
\draw[black!25, line width=0.35pt] (13.00,8.00) .. controls (13.00,0.00) and (84.00,0.00) .. (84.00,-8.00);
\draw[black!25, line width=0.35pt] (69.00,8.00) .. controls (69.00,0.00) and (52.00,0.00) .. (52.00,-8.00);
\draw[black!25, line width=0.35pt] (37.00,8.00) .. controls (37.00,0.00) and (20.00,0.00) .. (20.00,-8.00);
\draw[black!25, line width=0.35pt] (5.00,8.00) .. controls (5.00,0.00) and (88.00,0.00) .. (88.00,-8.00);
\draw[black!25, line width=0.35pt] (73.00,8.00) .. controls (73.00,0.00) and (56.00,0.00) .. (56.00,-8.00);
\draw[black!25, line width=0.35pt] (41.00,8.00) .. controls (41.00,0.00) and (24.00,0.00) .. (24.00,-8.00);
\draw[black!25, line width=0.35pt] (9.00,8.00) .. controls (9.00,0.00) and (80.00,0.00) .. (80.00,-8.00);
\draw[black!25, line width=0.35pt] (65.00,8.00) .. controls (65.00,0.00) and (48.00,0.00) .. (48.00,-8.00);
\draw[black!25, line width=0.35pt] (33.00,8.00) .. controls (33.00,0.00) and (16.00,0.00) .. (16.00,-8.00);
\draw[black!25, line width=0.35pt] (1.00,8.00) .. controls (1.00,0.00) and (19.00,0.00) .. (19.00,-8.00);
\draw[black!25, line width=0.35pt] (77.00,8.00) .. controls (77.00,0.00) and (95.00,0.00) .. (95.00,-8.00);
\draw[black!25, line width=0.35pt] (45.00,8.00) .. controls (45.00,0.00) and (63.00,0.00) .. (63.00,-8.00);
\draw[black!25, line width=0.35pt] (13.00,8.00) .. controls (13.00,0.00) and (31.00,0.00) .. (31.00,-8.00);
\draw[black!25, line width=0.35pt] (69.00,8.00) .. controls (69.00,0.00) and (87.00,0.00) .. (87.00,-8.00);
\draw[black!25, line width=0.35pt] (37.00,8.00) .. controls (37.00,0.00) and (55.00,0.00) .. (55.00,-8.00);
\draw[black!25, line width=0.35pt] (5.00,8.00) .. controls (5.00,0.00) and (23.00,0.00) .. (23.00,-8.00);
\draw[black!25, line width=0.35pt] (73.00,8.00) .. controls (73.00,0.00) and (91.00,0.00) .. (91.00,-8.00);
\draw[black!25, line width=0.35pt] (41.00,8.00) .. controls (41.00,0.00) and (59.00,0.00) .. (59.00,-8.00);
\draw[black!25, line width=0.35pt] (9.00,8.00) .. controls (9.00,0.00) and (27.00,0.00) .. (27.00,-8.00);
\draw[black!25, line width=0.35pt] (65.00,8.00) .. controls (65.00,0.00) and (83.00,0.00) .. (83.00,-8.00);
\draw[black!25, line width=0.35pt] (33.00,8.00) .. controls (33.00,0.00) and (51.00,0.00) .. (51.00,-8.00);
\draw[black!25, line width=0.35pt] (2.00,8.00) .. controls (2.00,0.00) and (15.00,0.00) .. (15.00,-8.00);
\draw[black!25, line width=0.35pt] (78.00,8.00) .. controls (78.00,0.00) and (71.00,0.00) .. (71.00,-8.00);
\draw[black!25, line width=0.35pt] (46.00,8.00) .. controls (46.00,0.00) and (39.00,0.00) .. (39.00,-8.00);
\draw[black!25, line width=0.35pt] (14.00,8.00) .. controls (14.00,0.00) and (7.00,0.00) .. (7.00,-8.00);
\draw[black!25, line width=0.35pt] (70.00,8.00) .. controls (70.00,0.00) and (75.00,0.00) .. (75.00,-8.00);
\draw[black!25, line width=0.35pt] (38.00,8.00) .. controls (38.00,0.00) and (43.00,0.00) .. (43.00,-8.00);
\draw[black!25, line width=0.35pt] (6.00,8.00) .. controls (6.00,0.00) and (11.00,0.00) .. (11.00,-8.00);
\draw[black!25, line width=0.35pt] (74.00,8.00) .. controls (74.00,0.00) and (67.00,0.00) .. (67.00,-8.00);
\draw[black!25, line width=0.35pt] (42.00,8.00) .. controls (42.00,0.00) and (35.00,0.00) .. (35.00,-8.00);
\draw[black!25, line width=0.35pt] (10.00,8.00) .. controls (10.00,0.00) and (3.00,0.00) .. (3.00,-8.00);
\draw[black!25, line width=0.35pt] (66.00,8.00) .. controls (66.00,0.00) and (79.00,0.00) .. (79.00,-8.00);
\draw[black!25, line width=0.35pt] (34.00,8.00) .. controls (34.00,0.00) and (47.00,0.00) .. (47.00,-8.00);
\draw[black!25, line width=0.35pt] (2.00,8.00) .. controls (2.00,0.00) and (71.00,0.00) .. (71.00,-8.00);
\draw[black!25, line width=0.35pt] (78.00,8.00) .. controls (78.00,0.00) and (39.00,0.00) .. (39.00,-8.00);
\draw[black!25, line width=0.35pt] (46.00,8.00) .. controls (46.00,0.00) and (7.00,0.00) .. (7.00,-8.00);
\draw[black!25, line width=0.35pt] (14.00,8.00) .. controls (14.00,0.00) and (75.00,0.00) .. (75.00,-8.00);
\draw[black!25, line width=0.35pt] (70.00,8.00) .. controls (70.00,0.00) and (43.00,0.00) .. (43.00,-8.00);
\draw[black!25, line width=0.35pt] (38.00,8.00) .. controls (38.00,0.00) and (11.00,0.00) .. (11.00,-8.00);
\draw[black!25, line width=0.35pt] (6.00,8.00) .. controls (6.00,0.00) and (67.00,0.00) .. (67.00,-8.00);
\draw[black!25, line width=0.35pt] (74.00,8.00) .. controls (74.00,0.00) and (35.00,0.00) .. (35.00,-8.00);
\draw[black!25, line width=0.35pt] (42.00,8.00) .. controls (42.00,0.00) and (3.00,0.00) .. (3.00,-8.00);
\draw[black!25, line width=0.35pt] (10.00,8.00) .. controls (10.00,0.00) and (79.00,0.00) .. (79.00,-8.00);
\draw[black!25, line width=0.35pt] (66.00,8.00) .. controls (66.00,0.00) and (47.00,0.00) .. (47.00,-8.00);
\draw[black!25, line width=0.35pt] (34.00,8.00) .. controls (34.00,0.00) and (15.00,0.00) .. (15.00,-8.00);
\draw[black!25, line width=0.35pt] (3.00,8.00) .. controls (3.00,0.00) and (29.00,0.00) .. (29.00,-8.00);
\draw[black!25, line width=0.35pt] (79.00,8.00) .. controls (79.00,0.00) and (85.00,0.00) .. (85.00,-8.00);
\draw[black!25, line width=0.35pt] (47.00,8.00) .. controls (47.00,0.00) and (53.00,0.00) .. (53.00,-8.00);
\draw[black!25, line width=0.35pt] (15.00,8.00) .. controls (15.00,0.00) and (21.00,0.00) .. (21.00,-8.00);
\draw[black!25, line width=0.35pt] (71.00,8.00) .. controls (71.00,0.00) and (89.00,0.00) .. (89.00,-8.00);
\draw[black!25, line width=0.35pt] (39.00,8.00) .. controls (39.00,0.00) and (57.00,0.00) .. (57.00,-8.00);
\draw[black!25, line width=0.35pt] (7.00,8.00) .. controls (7.00,0.00) and (25.00,0.00) .. (25.00,-8.00);
\draw[black!25, line width=0.35pt] (75.00,8.00) .. controls (75.00,0.00) and (81.00,0.00) .. (81.00,-8.00);
\draw[black!25, line width=0.35pt] (43.00,8.00) .. controls (43.00,0.00) and (49.00,0.00) .. (49.00,-8.00);
\draw[black!25, line width=0.35pt] (11.00,8.00) .. controls (11.00,0.00) and (17.00,0.00) .. (17.00,-8.00);
\draw[black!25, line width=0.35pt] (67.00,8.00) .. controls (67.00,0.00) and (93.00,0.00) .. (93.00,-8.00);
\draw[black!25, line width=0.35pt] (35.00,8.00) .. controls (35.00,0.00) and (61.00,0.00) .. (61.00,-8.00);
\draw[black!25, line width=0.35pt] (3.00,8.00) .. controls (3.00,0.00) and (82.00,0.00) .. (82.00,-8.00);
\draw[black!25, line width=0.35pt] (79.00,8.00) .. controls (79.00,0.00) and (50.00,0.00) .. (50.00,-8.00);
\draw[black!25, line width=0.35pt] (47.00,8.00) .. controls (47.00,0.00) and (18.00,0.00) .. (18.00,-8.00);
\draw[black!25, line width=0.35pt] (15.00,8.00) .. controls (15.00,0.00) and (94.00,0.00) .. (94.00,-8.00);
\draw[black!25, line width=0.35pt] (71.00,8.00) .. controls (71.00,0.00) and (62.00,0.00) .. (62.00,-8.00);
\draw[black!25, line width=0.35pt] (39.00,8.00) .. controls (39.00,0.00) and (30.00,0.00) .. (30.00,-8.00);
\draw[black!25, line width=0.35pt] (7.00,8.00) .. controls (7.00,0.00) and (86.00,0.00) .. (86.00,-8.00);
\draw[black!25, line width=0.35pt] (75.00,8.00) .. controls (75.00,0.00) and (54.00,0.00) .. (54.00,-8.00);
\draw[black!25, line width=0.35pt] (43.00,8.00) .. controls (43.00,0.00) and (22.00,0.00) .. (22.00,-8.00);
\draw[black!25, line width=0.35pt] (11.00,8.00) .. controls (11.00,0.00) and (90.00,0.00) .. (90.00,-8.00);
\draw[black!25, line width=0.35pt] (67.00,8.00) .. controls (67.00,0.00) and (58.00,0.00) .. (58.00,-8.00);
\draw[black!25, line width=0.35pt] (35.00,8.00) .. controls (35.00,0.00) and (26.00,0.00) .. (26.00,-8.00);
\draw[black!25, line width=0.35pt] (16.00,8.00) .. controls (16.00,0.00) and (9.00,0.00) .. (9.00,-8.00);
\draw[black!25, line width=0.35pt] (92.00,8.00) .. controls (92.00,0.00) and (65.00,0.00) .. (65.00,-8.00);
\draw[black!25, line width=0.35pt] (60.00,8.00) .. controls (60.00,0.00) and (33.00,0.00) .. (33.00,-8.00);
\draw[black!25, line width=0.35pt] (28.00,8.00) .. controls (28.00,0.00) and (1.00,0.00) .. (1.00,-8.00);
\draw[black!25, line width=0.35pt] (84.00,8.00) .. controls (84.00,0.00) and (77.00,0.00) .. (77.00,-8.00);
\draw[black!25, line width=0.35pt] (52.00,8.00) .. controls (52.00,0.00) and (45.00,0.00) .. (45.00,-8.00);
\draw[black!25, line width=0.35pt] (20.00,8.00) .. controls (20.00,0.00) and (13.00,0.00) .. (13.00,-8.00);
\draw[black!25, line width=0.35pt] (88.00,8.00) .. controls (88.00,0.00) and (69.00,0.00) .. (69.00,-8.00);
\draw[black!25, line width=0.35pt] (56.00,8.00) .. controls (56.00,0.00) and (37.00,0.00) .. (37.00,-8.00);
\draw[black!25, line width=0.35pt] (24.00,8.00) .. controls (24.00,0.00) and (5.00,0.00) .. (5.00,-8.00);
\draw[black!25, line width=0.35pt] (80.00,8.00) .. controls (80.00,0.00) and (73.00,0.00) .. (73.00,-8.00);
\draw[black!25, line width=0.35pt] (48.00,8.00) .. controls (48.00,0.00) and (41.00,0.00) .. (41.00,-8.00);
\draw[black!25, line width=0.35pt] (16.00,8.00) .. controls (16.00,0.00) and (91.00,0.00) .. (91.00,-8.00);
\draw[black!25, line width=0.35pt] (92.00,8.00) .. controls (92.00,0.00) and (59.00,0.00) .. (59.00,-8.00);
\draw[black!25, line width=0.35pt] (60.00,8.00) .. controls (60.00,0.00) and (27.00,0.00) .. (27.00,-8.00);
\draw[black!25, line width=0.35pt] (28.00,8.00) .. controls (28.00,0.00) and (83.00,0.00) .. (83.00,-8.00);
\draw[black!25, line width=0.35pt] (84.00,8.00) .. controls (84.00,0.00) and (51.00,0.00) .. (51.00,-8.00);
\draw[black!25, line width=0.35pt] (52.00,8.00) .. controls (52.00,0.00) and (19.00,0.00) .. (19.00,-8.00);
\draw[black!25, line width=0.35pt] (20.00,8.00) .. controls (20.00,0.00) and (95.00,0.00) .. (95.00,-8.00);
\draw[black!25, line width=0.35pt] (88.00,8.00) .. controls (88.00,0.00) and (63.00,0.00) .. (63.00,-8.00);
\draw[black!25, line width=0.35pt] (56.00,8.00) .. controls (56.00,0.00) and (31.00,0.00) .. (31.00,-8.00);
\draw[black!25, line width=0.35pt] (24.00,8.00) .. controls (24.00,0.00) and (87.00,0.00) .. (87.00,-8.00);
\draw[black!25, line width=0.35pt] (80.00,8.00) .. controls (80.00,0.00) and (55.00,0.00) .. (55.00,-8.00);
\draw[black!25, line width=0.35pt] (48.00,8.00) .. controls (48.00,0.00) and (23.00,0.00) .. (23.00,-8.00);
\draw[black!25, line width=0.35pt] (17.00,8.00) .. controls (17.00,0.00) and (74.00,0.00) .. (74.00,-8.00);
\draw[black!25, line width=0.35pt] (93.00,8.00) .. controls (93.00,0.00) and (42.00,0.00) .. (42.00,-8.00);
\draw[black!25, line width=0.35pt] (61.00,8.00) .. controls (61.00,0.00) and (10.00,0.00) .. (10.00,-8.00);
\draw[black!25, line width=0.35pt] (29.00,8.00) .. controls (29.00,0.00) and (66.00,0.00) .. (66.00,-8.00);
\draw[black!25, line width=0.35pt] (85.00,8.00) .. controls (85.00,0.00) and (34.00,0.00) .. (34.00,-8.00);
\draw[black!25, line width=0.35pt] (53.00,8.00) .. controls (53.00,0.00) and (2.00,0.00) .. (2.00,-8.00);
\draw[black!25, line width=0.35pt] (21.00,8.00) .. controls (21.00,0.00) and (78.00,0.00) .. (78.00,-8.00);
\draw[black!25, line width=0.35pt] (89.00,8.00) .. controls (89.00,0.00) and (46.00,0.00) .. (46.00,-8.00);
\draw[black!25, line width=0.35pt] (57.00,8.00) .. controls (57.00,0.00) and (14.00,0.00) .. (14.00,-8.00);
\draw[black!25, line width=0.35pt] (25.00,8.00) .. controls (25.00,0.00) and (70.00,0.00) .. (70.00,-8.00);
\draw[black!25, line width=0.35pt] (81.00,8.00) .. controls (81.00,0.00) and (38.00,0.00) .. (38.00,-8.00);
\draw[black!25, line width=0.35pt] (49.00,8.00) .. controls (49.00,0.00) and (6.00,0.00) .. (6.00,-8.00);
\draw[black!25, line width=0.35pt] (17.00,8.00) .. controls (17.00,0.00) and (26.00,0.00) .. (26.00,-8.00);
\draw[black!25, line width=0.35pt] (93.00,8.00) .. controls (93.00,0.00) and (82.00,0.00) .. (82.00,-8.00);
\draw[black!25, line width=0.35pt] (61.00,8.00) .. controls (61.00,0.00) and (50.00,0.00) .. (50.00,-8.00);
\draw[black!25, line width=0.35pt] (29.00,8.00) .. controls (29.00,0.00) and (18.00,0.00) .. (18.00,-8.00);
\draw[black!25, line width=0.35pt] (85.00,8.00) .. controls (85.00,0.00) and (94.00,0.00) .. (94.00,-8.00);
\draw[black!25, line width=0.35pt] (53.00,8.00) .. controls (53.00,0.00) and (62.00,0.00) .. (62.00,-8.00);
\draw[black!25, line width=0.35pt] (21.00,8.00) .. controls (21.00,0.00) and (30.00,0.00) .. (30.00,-8.00);
\draw[black!25, line width=0.35pt] (89.00,8.00) .. controls (89.00,0.00) and (86.00,0.00) .. (86.00,-8.00);
\draw[black!25, line width=0.35pt] (57.00,8.00) .. controls (57.00,0.00) and (54.00,0.00) .. (54.00,-8.00);
\draw[black!25, line width=0.35pt] (25.00,8.00) .. controls (25.00,0.00) and (22.00,0.00) .. (22.00,-8.00);
\draw[black!25, line width=0.35pt] (81.00,8.00) .. controls (81.00,0.00) and (90.00,0.00) .. (90.00,-8.00);
\draw[black!25, line width=0.35pt] (49.00,8.00) .. controls (49.00,0.00) and (58.00,0.00) .. (58.00,-8.00);
\draw[black!25, line width=0.35pt] (18.00,8.00) .. controls (18.00,0.00) and (2.00,0.00) .. (2.00,-8.00);
\draw[black!25, line width=0.35pt] (94.00,8.00) .. controls (94.00,0.00) and (78.00,0.00) .. (78.00,-8.00);
\draw[black!25, line width=0.35pt] (62.00,8.00) .. controls (62.00,0.00) and (46.00,0.00) .. (46.00,-8.00);
\draw[black!25, line width=0.35pt] (30.00,8.00) .. controls (30.00,0.00) and (14.00,0.00) .. (14.00,-8.00);
\draw[black!25, line width=0.35pt] (86.00,8.00) .. controls (86.00,0.00) and (70.00,0.00) .. (70.00,-8.00);
\draw[black!25, line width=0.35pt] (54.00,8.00) .. controls (54.00,0.00) and (38.00,0.00) .. (38.00,-8.00);
\draw[black!25, line width=0.35pt] (22.00,8.00) .. controls (22.00,0.00) and (6.00,0.00) .. (6.00,-8.00);
\draw[black!25, line width=0.35pt] (90.00,8.00) .. controls (90.00,0.00) and (74.00,0.00) .. (74.00,-8.00);
\draw[black!25, line width=0.35pt] (58.00,8.00) .. controls (58.00,0.00) and (42.00,0.00) .. (42.00,-8.00);
\draw[black!25, line width=0.35pt] (26.00,8.00) .. controls (26.00,0.00) and (10.00,0.00) .. (10.00,-8.00);
\draw[black!25, line width=0.35pt] (82.00,8.00) .. controls (82.00,0.00) and (66.00,0.00) .. (66.00,-8.00);
\draw[black!25, line width=0.35pt] (50.00,8.00) .. controls (50.00,0.00) and (34.00,0.00) .. (34.00,-8.00);
\draw[black!25, line width=0.35pt] (18.00,8.00) .. controls (18.00,0.00) and (85.00,0.00) .. (85.00,-8.00);
\draw[black!25, line width=0.35pt] (94.00,8.00) .. controls (94.00,0.00) and (53.00,0.00) .. (53.00,-8.00);
\draw[black!25, line width=0.35pt] (62.00,8.00) .. controls (62.00,0.00) and (21.00,0.00) .. (21.00,-8.00);
\draw[black!25, line width=0.35pt] (30.00,8.00) .. controls (30.00,0.00) and (89.00,0.00) .. (89.00,-8.00);
\draw[black!25, line width=0.35pt] (86.00,8.00) .. controls (86.00,0.00) and (57.00,0.00) .. (57.00,-8.00);
\draw[black!25, line width=0.35pt] (54.00,8.00) .. controls (54.00,0.00) and (25.00,0.00) .. (25.00,-8.00);
\draw[black!25, line width=0.35pt] (22.00,8.00) .. controls (22.00,0.00) and (81.00,0.00) .. (81.00,-8.00);
\draw[black!25, line width=0.35pt] (90.00,8.00) .. controls (90.00,0.00) and (49.00,0.00) .. (49.00,-8.00);
\draw[black!25, line width=0.35pt] (58.00,8.00) .. controls (58.00,0.00) and (17.00,0.00) .. (17.00,-8.00);
\draw[black!25, line width=0.35pt] (26.00,8.00) .. controls (26.00,0.00) and (93.00,0.00) .. (93.00,-8.00);
\draw[black!25, line width=0.35pt] (82.00,8.00) .. controls (82.00,0.00) and (61.00,0.00) .. (61.00,-8.00);
\draw[black!25, line width=0.35pt] (50.00,8.00) .. controls (50.00,0.00) and (29.00,0.00) .. (29.00,-8.00);
\draw[black!25, line width=0.35pt] (19.00,8.00) .. controls (19.00,0.00) and (65.00,0.00) .. (65.00,-8.00);
\draw[black!25, line width=0.35pt] (95.00,8.00) .. controls (95.00,0.00) and (33.00,0.00) .. (33.00,-8.00);
\draw[black!25, line width=0.35pt] (63.00,8.00) .. controls (63.00,0.00) and (1.00,0.00) .. (1.00,-8.00);
\draw[black!25, line width=0.35pt] (31.00,8.00) .. controls (31.00,0.00) and (77.00,0.00) .. (77.00,-8.00);
\draw[black!25, line width=0.35pt] (87.00,8.00) .. controls (87.00,0.00) and (45.00,0.00) .. (45.00,-8.00);
\draw[black!25, line width=0.35pt] (55.00,8.00) .. controls (55.00,0.00) and (13.00,0.00) .. (13.00,-8.00);
\draw[black!25, line width=0.35pt] (23.00,8.00) .. controls (23.00,0.00) and (69.00,0.00) .. (69.00,-8.00);
\draw[black!25, line width=0.35pt] (91.00,8.00) .. controls (91.00,0.00) and (37.00,0.00) .. (37.00,-8.00);
\draw[black!25, line width=0.35pt] (59.00,8.00) .. controls (59.00,0.00) and (5.00,0.00) .. (5.00,-8.00);
\draw[black!25, line width=0.35pt] (27.00,8.00) .. controls (27.00,0.00) and (73.00,0.00) .. (73.00,-8.00);
\draw[black!25, line width=0.35pt] (83.00,8.00) .. controls (83.00,0.00) and (41.00,0.00) .. (41.00,-8.00);
\draw[black!25, line width=0.35pt] (51.00,8.00) .. controls (51.00,0.00) and (9.00,0.00) .. (9.00,-8.00);
\draw[black!25, line width=0.35pt] (19.00,8.00) .. controls (19.00,0.00) and (20.00,0.00) .. (20.00,-8.00);
\draw[black!25, line width=0.35pt] (95.00,8.00) .. controls (95.00,0.00) and (88.00,0.00) .. (88.00,-8.00);
\draw[black!25, line width=0.35pt] (63.00,8.00) .. controls (63.00,0.00) and (56.00,0.00) .. (56.00,-8.00);
\draw[black!25, line width=0.35pt] (31.00,8.00) .. controls (31.00,0.00) and (24.00,0.00) .. (24.00,-8.00);
\draw[black!25, line width=0.35pt] (87.00,8.00) .. controls (87.00,0.00) and (80.00,0.00) .. (80.00,-8.00);
\draw[black!25, line width=0.35pt] (55.00,8.00) .. controls (55.00,0.00) and (48.00,0.00) .. (48.00,-8.00);
\draw[black!25, line width=0.35pt] (23.00,8.00) .. controls (23.00,0.00) and (16.00,0.00) .. (16.00,-8.00);
\draw[black!25, line width=0.35pt] (91.00,8.00) .. controls (91.00,0.00) and (92.00,0.00) .. (92.00,-8.00);
\draw[black!25, line width=0.35pt] (59.00,8.00) .. controls (59.00,0.00) and (60.00,0.00) .. (60.00,-8.00);
\draw[black!25, line width=0.35pt] (27.00,8.00) .. controls (27.00,0.00) and (28.00,0.00) .. (28.00,-8.00);
\draw[black!25, line width=0.35pt] (83.00,8.00) .. controls (83.00,0.00) and (84.00,0.00) .. (84.00,-8.00);
\draw[black!25, line width=0.35pt] (51.00,8.00) .. controls (51.00,0.00) and (52.00,0.00) .. (52.00,-8.00);
\draw[black!45, line width=0.3pt] (7.50,21.60) -- (3.50,18.20);
\draw[black!45, line width=0.3pt] (7.50,-21.60) -- (3.50,-18.20);
\draw[black!45, line width=0.3pt] (7.50,21.60) -- (11.50,18.20);
\draw[black!45, line width=0.3pt] (7.50,-21.60) -- (11.50,-18.20);
\draw[black!45, line width=0.3pt] (23.50,21.60) -- (19.50,18.20);
\draw[black!45, line width=0.3pt] (23.50,-21.60) -- (19.50,-18.20);
\draw[black!45, line width=0.3pt] (23.50,21.60) -- (27.50,18.20);
\draw[black!45, line width=0.3pt] (23.50,-21.60) -- (27.50,-18.20);
\draw[black!45, line width=0.3pt] (39.50,21.60) -- (35.50,18.20);
\draw[black!45, line width=0.3pt] (39.50,-21.60) -- (35.50,-18.20);
\draw[black!45, line width=0.3pt] (39.50,21.60) -- (43.50,18.20);
\draw[black!45, line width=0.3pt] (39.50,-21.60) -- (43.50,-18.20);
\draw[black!45, line width=0.3pt] (55.50,21.60) -- (51.50,18.20);
\draw[black!45, line width=0.3pt] (55.50,-21.60) -- (51.50,-18.20);
\draw[black!45, line width=0.3pt] (55.50,21.60) -- (59.50,18.20);
\draw[black!45, line width=0.3pt] (55.50,-21.60) -- (59.50,-18.20);
\draw[black!45, line width=0.3pt] (71.50,21.60) -- (67.50,18.20);
\draw[black!45, line width=0.3pt] (71.50,-21.60) -- (67.50,-18.20);
\draw[black!45, line width=0.3pt] (71.50,21.60) -- (75.50,18.20);
\draw[black!45, line width=0.3pt] (71.50,-21.60) -- (75.50,-18.20);
\draw[black!45, line width=0.3pt] (87.50,21.60) -- (83.50,18.20);
\draw[black!45, line width=0.3pt] (87.50,-21.60) -- (83.50,-18.20);
\draw[black!45, line width=0.3pt] (87.50,21.60) -- (91.50,18.20);
\draw[black!45, line width=0.3pt] (87.50,-21.60) -- (91.50,-18.20);
\draw[black!45, line width=0.3pt] (3.50,18.20) -- (1.50,14.80);
\draw[black!45, line width=0.3pt] (3.50,-18.20) -- (1.50,-14.80);
\draw[black!45, line width=0.3pt] (3.50,18.20) -- (5.50,14.80);
\draw[black!45, line width=0.3pt] (3.50,-18.20) -- (5.50,-14.80);
\draw[black!45, line width=0.3pt] (11.50,18.20) -- (9.50,14.80);
\draw[black!45, line width=0.3pt] (11.50,-18.20) -- (9.50,-14.80);
\draw[black!45, line width=0.3pt] (11.50,18.20) -- (13.50,14.80);
\draw[black!45, line width=0.3pt] (11.50,-18.20) -- (13.50,-14.80);
\draw[black!45, line width=0.3pt] (19.50,18.20) -- (17.50,14.80);
\draw[black!45, line width=0.3pt] (19.50,-18.20) -- (17.50,-14.80);
\draw[black!45, line width=0.3pt] (19.50,18.20) -- (21.50,14.80);
\draw[black!45, line width=0.3pt] (19.50,-18.20) -- (21.50,-14.80);
\draw[black!45, line width=0.3pt] (27.50,18.20) -- (25.50,14.80);
\draw[black!45, line width=0.3pt] (27.50,-18.20) -- (25.50,-14.80);
\draw[black!45, line width=0.3pt] (27.50,18.20) -- (29.50,14.80);
\draw[black!45, line width=0.3pt] (27.50,-18.20) -- (29.50,-14.80);
\draw[black!45, line width=0.3pt] (35.50,18.20) -- (33.50,14.80);
\draw[black!45, line width=0.3pt] (35.50,-18.20) -- (33.50,-14.80);
\draw[black!45, line width=0.3pt] (35.50,18.20) -- (37.50,14.80);
\draw[black!45, line width=0.3pt] (35.50,-18.20) -- (37.50,-14.80);
\draw[black!45, line width=0.3pt] (43.50,18.20) -- (41.50,14.80);
\draw[black!45, line width=0.3pt] (43.50,-18.20) -- (41.50,-14.80);
\draw[black!45, line width=0.3pt] (43.50,18.20) -- (45.50,14.80);
\draw[black!45, line width=0.3pt] (43.50,-18.20) -- (45.50,-14.80);
\draw[black!45, line width=0.3pt] (51.50,18.20) -- (49.50,14.80);
\draw[black!45, line width=0.3pt] (51.50,-18.20) -- (49.50,-14.80);
\draw[black!45, line width=0.3pt] (51.50,18.20) -- (53.50,14.80);
\draw[black!45, line width=0.3pt] (51.50,-18.20) -- (53.50,-14.80);
\draw[black!45, line width=0.3pt] (59.50,18.20) -- (57.50,14.80);
\draw[black!45, line width=0.3pt] (59.50,-18.20) -- (57.50,-14.80);
\draw[black!45, line width=0.3pt] (59.50,18.20) -- (61.50,14.80);
\draw[black!45, line width=0.3pt] (59.50,-18.20) -- (61.50,-14.80);
\draw[black!45, line width=0.3pt] (67.50,18.20) -- (65.50,14.80);
\draw[black!45, line width=0.3pt] (67.50,-18.20) -- (65.50,-14.80);
\draw[black!45, line width=0.3pt] (67.50,18.20) -- (69.50,14.80);
\draw[black!45, line width=0.3pt] (67.50,-18.20) -- (69.50,-14.80);
\draw[black!45, line width=0.3pt] (75.50,18.20) -- (73.50,14.80);
\draw[black!45, line width=0.3pt] (75.50,-18.20) -- (73.50,-14.80);
\draw[black!45, line width=0.3pt] (75.50,18.20) -- (77.50,14.80);
\draw[black!45, line width=0.3pt] (75.50,-18.20) -- (77.50,-14.80);
\draw[black!45, line width=0.3pt] (83.50,18.20) -- (81.50,14.80);
\draw[black!45, line width=0.3pt] (83.50,-18.20) -- (81.50,-14.80);
\draw[black!45, line width=0.3pt] (83.50,18.20) -- (85.50,14.80);
\draw[black!45, line width=0.3pt] (83.50,-18.20) -- (85.50,-14.80);
\draw[black!45, line width=0.3pt] (91.50,18.20) -- (89.50,14.80);
\draw[black!45, line width=0.3pt] (91.50,-18.20) -- (89.50,-14.80);
\draw[black!45, line width=0.3pt] (91.50,18.20) -- (93.50,14.80);
\draw[black!45, line width=0.3pt] (91.50,-18.20) -- (93.50,-14.80);
\draw[black!45, line width=0.3pt] (1.50,14.80) -- (0.50,11.40);
\draw[black!45, line width=0.3pt] (1.50,-14.80) -- (0.50,-11.40);
\draw[black!45, line width=0.3pt] (1.50,14.80) -- (2.50,11.40);
\draw[black!45, line width=0.3pt] (1.50,-14.80) -- (2.50,-11.40);
\draw[black!45, line width=0.3pt] (5.50,14.80) -- (4.50,11.40);
\draw[black!45, line width=0.3pt] (5.50,-14.80) -- (4.50,-11.40);
\draw[black!45, line width=0.3pt] (5.50,14.80) -- (6.50,11.40);
\draw[black!45, line width=0.3pt] (5.50,-14.80) -- (6.50,-11.40);
\draw[black!45, line width=0.3pt] (9.50,14.80) -- (8.50,11.40);
\draw[black!45, line width=0.3pt] (9.50,-14.80) -- (8.50,-11.40);
\draw[black!45, line width=0.3pt] (9.50,14.80) -- (10.50,11.40);
\draw[black!45, line width=0.3pt] (9.50,-14.80) -- (10.50,-11.40);
\draw[black!45, line width=0.3pt] (13.50,14.80) -- (12.50,11.40);
\draw[black!45, line width=0.3pt] (13.50,-14.80) -- (12.50,-11.40);
\draw[black!45, line width=0.3pt] (13.50,14.80) -- (14.50,11.40);
\draw[black!45, line width=0.3pt] (13.50,-14.80) -- (14.50,-11.40);
\draw[black!45, line width=0.3pt] (17.50,14.80) -- (16.50,11.40);
\draw[black!45, line width=0.3pt] (17.50,-14.80) -- (16.50,-11.40);
\draw[black!45, line width=0.3pt] (17.50,14.80) -- (18.50,11.40);
\draw[black!45, line width=0.3pt] (17.50,-14.80) -- (18.50,-11.40);
\draw[black!45, line width=0.3pt] (21.50,14.80) -- (20.50,11.40);
\draw[black!45, line width=0.3pt] (21.50,-14.80) -- (20.50,-11.40);
\draw[black!45, line width=0.3pt] (21.50,14.80) -- (22.50,11.40);
\draw[black!45, line width=0.3pt] (21.50,-14.80) -- (22.50,-11.40);
\draw[black!45, line width=0.3pt] (25.50,14.80) -- (24.50,11.40);
\draw[black!45, line width=0.3pt] (25.50,-14.80) -- (24.50,-11.40);
\draw[black!45, line width=0.3pt] (25.50,14.80) -- (26.50,11.40);
\draw[black!45, line width=0.3pt] (25.50,-14.80) -- (26.50,-11.40);
\draw[black!45, line width=0.3pt] (29.50,14.80) -- (28.50,11.40);
\draw[black!45, line width=0.3pt] (29.50,-14.80) -- (28.50,-11.40);
\draw[black!45, line width=0.3pt] (29.50,14.80) -- (30.50,11.40);
\draw[black!45, line width=0.3pt] (29.50,-14.80) -- (30.50,-11.40);
\draw[black!45, line width=0.3pt] (33.50,14.80) -- (32.50,11.40);
\draw[black!45, line width=0.3pt] (33.50,-14.80) -- (32.50,-11.40);
\draw[black!45, line width=0.3pt] (33.50,14.80) -- (34.50,11.40);
\draw[black!45, line width=0.3pt] (33.50,-14.80) -- (34.50,-11.40);
\draw[black!45, line width=0.3pt] (37.50,14.80) -- (36.50,11.40);
\draw[black!45, line width=0.3pt] (37.50,-14.80) -- (36.50,-11.40);
\draw[black!45, line width=0.3pt] (37.50,14.80) -- (38.50,11.40);
\draw[black!45, line width=0.3pt] (37.50,-14.80) -- (38.50,-11.40);
\draw[black!45, line width=0.3pt] (41.50,14.80) -- (40.50,11.40);
\draw[black!45, line width=0.3pt] (41.50,-14.80) -- (40.50,-11.40);
\draw[black!45, line width=0.3pt] (41.50,14.80) -- (42.50,11.40);
\draw[black!45, line width=0.3pt] (41.50,-14.80) -- (42.50,-11.40);
\draw[black!45, line width=0.3pt] (45.50,14.80) -- (44.50,11.40);
\draw[black!45, line width=0.3pt] (45.50,-14.80) -- (44.50,-11.40);
\draw[black!45, line width=0.3pt] (45.50,14.80) -- (46.50,11.40);
\draw[black!45, line width=0.3pt] (45.50,-14.80) -- (46.50,-11.40);
\draw[black!45, line width=0.3pt] (49.50,14.80) -- (48.50,11.40);
\draw[black!45, line width=0.3pt] (49.50,-14.80) -- (48.50,-11.40);
\draw[black!45, line width=0.3pt] (49.50,14.80) -- (50.50,11.40);
\draw[black!45, line width=0.3pt] (49.50,-14.80) -- (50.50,-11.40);
\draw[black!45, line width=0.3pt] (53.50,14.80) -- (52.50,11.40);
\draw[black!45, line width=0.3pt] (53.50,-14.80) -- (52.50,-11.40);
\draw[black!45, line width=0.3pt] (53.50,14.80) -- (54.50,11.40);
\draw[black!45, line width=0.3pt] (53.50,-14.80) -- (54.50,-11.40);
\draw[black!45, line width=0.3pt] (57.50,14.80) -- (56.50,11.40);
\draw[black!45, line width=0.3pt] (57.50,-14.80) -- (56.50,-11.40);
\draw[black!45, line width=0.3pt] (57.50,14.80) -- (58.50,11.40);
\draw[black!45, line width=0.3pt] (57.50,-14.80) -- (58.50,-11.40);
\draw[black!45, line width=0.3pt] (61.50,14.80) -- (60.50,11.40);
\draw[black!45, line width=0.3pt] (61.50,-14.80) -- (60.50,-11.40);
\draw[black!45, line width=0.3pt] (61.50,14.80) -- (62.50,11.40);
\draw[black!45, line width=0.3pt] (61.50,-14.80) -- (62.50,-11.40);
\draw[black!45, line width=0.3pt] (65.50,14.80) -- (64.50,11.40);
\draw[black!45, line width=0.3pt] (65.50,-14.80) -- (64.50,-11.40);
\draw[black!45, line width=0.3pt] (65.50,14.80) -- (66.50,11.40);
\draw[black!45, line width=0.3pt] (65.50,-14.80) -- (66.50,-11.40);
\draw[black!45, line width=0.3pt] (69.50,14.80) -- (68.50,11.40);
\draw[black!45, line width=0.3pt] (69.50,-14.80) -- (68.50,-11.40);
\draw[black!45, line width=0.3pt] (69.50,14.80) -- (70.50,11.40);
\draw[black!45, line width=0.3pt] (69.50,-14.80) -- (70.50,-11.40);
\draw[black!45, line width=0.3pt] (73.50,14.80) -- (72.50,11.40);
\draw[black!45, line width=0.3pt] (73.50,-14.80) -- (72.50,-11.40);
\draw[black!45, line width=0.3pt] (73.50,14.80) -- (74.50,11.40);
\draw[black!45, line width=0.3pt] (73.50,-14.80) -- (74.50,-11.40);
\draw[black!45, line width=0.3pt] (77.50,14.80) -- (76.50,11.40);
\draw[black!45, line width=0.3pt] (77.50,-14.80) -- (76.50,-11.40);
\draw[black!45, line width=0.3pt] (77.50,14.80) -- (78.50,11.40);
\draw[black!45, line width=0.3pt] (77.50,-14.80) -- (78.50,-11.40);
\draw[black!45, line width=0.3pt] (81.50,14.80) -- (80.50,11.40);
\draw[black!45, line width=0.3pt] (81.50,-14.80) -- (80.50,-11.40);
\draw[black!45, line width=0.3pt] (81.50,14.80) -- (82.50,11.40);
\draw[black!45, line width=0.3pt] (81.50,-14.80) -- (82.50,-11.40);
\draw[black!45, line width=0.3pt] (85.50,14.80) -- (84.50,11.40);
\draw[black!45, line width=0.3pt] (85.50,-14.80) -- (84.50,-11.40);
\draw[black!45, line width=0.3pt] (85.50,14.80) -- (86.50,11.40);
\draw[black!45, line width=0.3pt] (85.50,-14.80) -- (86.50,-11.40);
\draw[black!45, line width=0.3pt] (89.50,14.80) -- (88.50,11.40);
\draw[black!45, line width=0.3pt] (89.50,-14.80) -- (88.50,-11.40);
\draw[black!45, line width=0.3pt] (89.50,14.80) -- (90.50,11.40);
\draw[black!45, line width=0.3pt] (89.50,-14.80) -- (90.50,-11.40);
\draw[black!45, line width=0.3pt] (93.50,14.80) -- (92.50,11.40);
\draw[black!45, line width=0.3pt] (93.50,-14.80) -- (92.50,-11.40);
\draw[black!45, line width=0.3pt] (93.50,14.80) -- (94.50,11.40);
\draw[black!45, line width=0.3pt] (93.50,-14.80) -- (94.50,-11.40);
\draw[black!45, line width=0.3pt] (0.50,11.40) -- (0.00,8.00);
\draw[black!45, line width=0.3pt] (0.50,-11.40) -- (0.00,-8.00);
\draw[black!45, line width=0.3pt] (0.50,11.40) -- (1.00,8.00);
\draw[black!45, line width=0.3pt] (0.50,-11.40) -- (1.00,-8.00);
\draw[black!45, line width=0.3pt] (2.50,11.40) -- (2.00,8.00);
\draw[black!45, line width=0.3pt] (2.50,-11.40) -- (2.00,-8.00);
\draw[black!45, line width=0.3pt] (2.50,11.40) -- (3.00,8.00);
\draw[black!45, line width=0.3pt] (2.50,-11.40) -- (3.00,-8.00);
\draw[black!45, line width=0.3pt] (4.50,11.40) -- (4.00,8.00);
\draw[black!45, line width=0.3pt] (4.50,-11.40) -- (4.00,-8.00);
\draw[black!45, line width=0.3pt] (4.50,11.40) -- (5.00,8.00);
\draw[black!45, line width=0.3pt] (4.50,-11.40) -- (5.00,-8.00);
\draw[black!45, line width=0.3pt] (6.50,11.40) -- (6.00,8.00);
\draw[black!45, line width=0.3pt] (6.50,-11.40) -- (6.00,-8.00);
\draw[black!45, line width=0.3pt] (6.50,11.40) -- (7.00,8.00);
\draw[black!45, line width=0.3pt] (6.50,-11.40) -- (7.00,-8.00);
\draw[black!45, line width=0.3pt] (8.50,11.40) -- (8.00,8.00);
\draw[black!45, line width=0.3pt] (8.50,-11.40) -- (8.00,-8.00);
\draw[black!45, line width=0.3pt] (8.50,11.40) -- (9.00,8.00);
\draw[black!45, line width=0.3pt] (8.50,-11.40) -- (9.00,-8.00);
\draw[black!45, line width=0.3pt] (10.50,11.40) -- (10.00,8.00);
\draw[black!45, line width=0.3pt] (10.50,-11.40) -- (10.00,-8.00);
\draw[black!45, line width=0.3pt] (10.50,11.40) -- (11.00,8.00);
\draw[black!45, line width=0.3pt] (10.50,-11.40) -- (11.00,-8.00);
\draw[black!45, line width=0.3pt] (12.50,11.40) -- (12.00,8.00);
\draw[black!45, line width=0.3pt] (12.50,-11.40) -- (12.00,-8.00);
\draw[black!45, line width=0.3pt] (12.50,11.40) -- (13.00,8.00);
\draw[black!45, line width=0.3pt] (12.50,-11.40) -- (13.00,-8.00);
\draw[black!45, line width=0.3pt] (14.50,11.40) -- (14.00,8.00);
\draw[black!45, line width=0.3pt] (14.50,-11.40) -- (14.00,-8.00);
\draw[black!45, line width=0.3pt] (14.50,11.40) -- (15.00,8.00);
\draw[black!45, line width=0.3pt] (14.50,-11.40) -- (15.00,-8.00);
\draw[black!45, line width=0.3pt] (16.50,11.40) -- (16.00,8.00);
\draw[black!45, line width=0.3pt] (16.50,-11.40) -- (16.00,-8.00);
\draw[black!45, line width=0.3pt] (16.50,11.40) -- (17.00,8.00);
\draw[black!45, line width=0.3pt] (16.50,-11.40) -- (17.00,-8.00);
\draw[black!45, line width=0.3pt] (18.50,11.40) -- (18.00,8.00);
\draw[black!45, line width=0.3pt] (18.50,-11.40) -- (18.00,-8.00);
\draw[black!45, line width=0.3pt] (18.50,11.40) -- (19.00,8.00);
\draw[black!45, line width=0.3pt] (18.50,-11.40) -- (19.00,-8.00);
\draw[black!45, line width=0.3pt] (20.50,11.40) -- (20.00,8.00);
\draw[black!45, line width=0.3pt] (20.50,-11.40) -- (20.00,-8.00);
\draw[black!45, line width=0.3pt] (20.50,11.40) -- (21.00,8.00);
\draw[black!45, line width=0.3pt] (20.50,-11.40) -- (21.00,-8.00);
\draw[black!45, line width=0.3pt] (22.50,11.40) -- (22.00,8.00);
\draw[black!45, line width=0.3pt] (22.50,-11.40) -- (22.00,-8.00);
\draw[black!45, line width=0.3pt] (22.50,11.40) -- (23.00,8.00);
\draw[black!45, line width=0.3pt] (22.50,-11.40) -- (23.00,-8.00);
\draw[black!45, line width=0.3pt] (24.50,11.40) -- (24.00,8.00);
\draw[black!45, line width=0.3pt] (24.50,-11.40) -- (24.00,-8.00);
\draw[black!45, line width=0.3pt] (24.50,11.40) -- (25.00,8.00);
\draw[black!45, line width=0.3pt] (24.50,-11.40) -- (25.00,-8.00);
\draw[black!45, line width=0.3pt] (26.50,11.40) -- (26.00,8.00);
\draw[black!45, line width=0.3pt] (26.50,-11.40) -- (26.00,-8.00);
\draw[black!45, line width=0.3pt] (26.50,11.40) -- (27.00,8.00);
\draw[black!45, line width=0.3pt] (26.50,-11.40) -- (27.00,-8.00);
\draw[black!45, line width=0.3pt] (28.50,11.40) -- (28.00,8.00);
\draw[black!45, line width=0.3pt] (28.50,-11.40) -- (28.00,-8.00);
\draw[black!45, line width=0.3pt] (28.50,11.40) -- (29.00,8.00);
\draw[black!45, line width=0.3pt] (28.50,-11.40) -- (29.00,-8.00);
\draw[black!45, line width=0.3pt] (30.50,11.40) -- (30.00,8.00);
\draw[black!45, line width=0.3pt] (30.50,-11.40) -- (30.00,-8.00);
\draw[black!45, line width=0.3pt] (30.50,11.40) -- (31.00,8.00);
\draw[black!45, line width=0.3pt] (30.50,-11.40) -- (31.00,-8.00);
\draw[black!45, line width=0.3pt] (32.50,11.40) -- (32.00,8.00);
\draw[black!45, line width=0.3pt] (32.50,-11.40) -- (32.00,-8.00);
\draw[black!45, line width=0.3pt] (32.50,11.40) -- (33.00,8.00);
\draw[black!45, line width=0.3pt] (32.50,-11.40) -- (33.00,-8.00);
\draw[black!45, line width=0.3pt] (34.50,11.40) -- (34.00,8.00);
\draw[black!45, line width=0.3pt] (34.50,-11.40) -- (34.00,-8.00);
\draw[black!45, line width=0.3pt] (34.50,11.40) -- (35.00,8.00);
\draw[black!45, line width=0.3pt] (34.50,-11.40) -- (35.00,-8.00);
\draw[black!45, line width=0.3pt] (36.50,11.40) -- (36.00,8.00);
\draw[black!45, line width=0.3pt] (36.50,-11.40) -- (36.00,-8.00);
\draw[black!45, line width=0.3pt] (36.50,11.40) -- (37.00,8.00);
\draw[black!45, line width=0.3pt] (36.50,-11.40) -- (37.00,-8.00);
\draw[black!45, line width=0.3pt] (38.50,11.40) -- (38.00,8.00);
\draw[black!45, line width=0.3pt] (38.50,-11.40) -- (38.00,-8.00);
\draw[black!45, line width=0.3pt] (38.50,11.40) -- (39.00,8.00);
\draw[black!45, line width=0.3pt] (38.50,-11.40) -- (39.00,-8.00);
\draw[black!45, line width=0.3pt] (40.50,11.40) -- (40.00,8.00);
\draw[black!45, line width=0.3pt] (40.50,-11.40) -- (40.00,-8.00);
\draw[black!45, line width=0.3pt] (40.50,11.40) -- (41.00,8.00);
\draw[black!45, line width=0.3pt] (40.50,-11.40) -- (41.00,-8.00);
\draw[black!45, line width=0.3pt] (42.50,11.40) -- (42.00,8.00);
\draw[black!45, line width=0.3pt] (42.50,-11.40) -- (42.00,-8.00);
\draw[black!45, line width=0.3pt] (42.50,11.40) -- (43.00,8.00);
\draw[black!45, line width=0.3pt] (42.50,-11.40) -- (43.00,-8.00);
\draw[black!45, line width=0.3pt] (44.50,11.40) -- (44.00,8.00);
\draw[black!45, line width=0.3pt] (44.50,-11.40) -- (44.00,-8.00);
\draw[black!45, line width=0.3pt] (44.50,11.40) -- (45.00,8.00);
\draw[black!45, line width=0.3pt] (44.50,-11.40) -- (45.00,-8.00);
\draw[black!45, line width=0.3pt] (46.50,11.40) -- (46.00,8.00);
\draw[black!45, line width=0.3pt] (46.50,-11.40) -- (46.00,-8.00);
\draw[black!45, line width=0.3pt] (46.50,11.40) -- (47.00,8.00);
\draw[black!45, line width=0.3pt] (46.50,-11.40) -- (47.00,-8.00);
\draw[black!45, line width=0.3pt] (48.50,11.40) -- (48.00,8.00);
\draw[black!45, line width=0.3pt] (48.50,-11.40) -- (48.00,-8.00);
\draw[black!45, line width=0.3pt] (48.50,11.40) -- (49.00,8.00);
\draw[black!45, line width=0.3pt] (48.50,-11.40) -- (49.00,-8.00);
\draw[black!45, line width=0.3pt] (50.50,11.40) -- (50.00,8.00);
\draw[black!45, line width=0.3pt] (50.50,-11.40) -- (50.00,-8.00);
\draw[black!45, line width=0.3pt] (50.50,11.40) -- (51.00,8.00);
\draw[black!45, line width=0.3pt] (50.50,-11.40) -- (51.00,-8.00);
\draw[black!45, line width=0.3pt] (52.50,11.40) -- (52.00,8.00);
\draw[black!45, line width=0.3pt] (52.50,-11.40) -- (52.00,-8.00);
\draw[black!45, line width=0.3pt] (52.50,11.40) -- (53.00,8.00);
\draw[black!45, line width=0.3pt] (52.50,-11.40) -- (53.00,-8.00);
\draw[black!45, line width=0.3pt] (54.50,11.40) -- (54.00,8.00);
\draw[black!45, line width=0.3pt] (54.50,-11.40) -- (54.00,-8.00);
\draw[black!45, line width=0.3pt] (54.50,11.40) -- (55.00,8.00);
\draw[black!45, line width=0.3pt] (54.50,-11.40) -- (55.00,-8.00);
\draw[black!45, line width=0.3pt] (56.50,11.40) -- (56.00,8.00);
\draw[black!45, line width=0.3pt] (56.50,-11.40) -- (56.00,-8.00);
\draw[black!45, line width=0.3pt] (56.50,11.40) -- (57.00,8.00);
\draw[black!45, line width=0.3pt] (56.50,-11.40) -- (57.00,-8.00);
\draw[black!45, line width=0.3pt] (58.50,11.40) -- (58.00,8.00);
\draw[black!45, line width=0.3pt] (58.50,-11.40) -- (58.00,-8.00);
\draw[black!45, line width=0.3pt] (58.50,11.40) -- (59.00,8.00);
\draw[black!45, line width=0.3pt] (58.50,-11.40) -- (59.00,-8.00);
\draw[black!45, line width=0.3pt] (60.50,11.40) -- (60.00,8.00);
\draw[black!45, line width=0.3pt] (60.50,-11.40) -- (60.00,-8.00);
\draw[black!45, line width=0.3pt] (60.50,11.40) -- (61.00,8.00);
\draw[black!45, line width=0.3pt] (60.50,-11.40) -- (61.00,-8.00);
\draw[black!45, line width=0.3pt] (62.50,11.40) -- (62.00,8.00);
\draw[black!45, line width=0.3pt] (62.50,-11.40) -- (62.00,-8.00);
\draw[black!45, line width=0.3pt] (62.50,11.40) -- (63.00,8.00);
\draw[black!45, line width=0.3pt] (62.50,-11.40) -- (63.00,-8.00);
\draw[black!45, line width=0.3pt] (64.50,11.40) -- (64.00,8.00);
\draw[black!45, line width=0.3pt] (64.50,-11.40) -- (64.00,-8.00);
\draw[black!45, line width=0.3pt] (64.50,11.40) -- (65.00,8.00);
\draw[black!45, line width=0.3pt] (64.50,-11.40) -- (65.00,-8.00);
\draw[black!45, line width=0.3pt] (66.50,11.40) -- (66.00,8.00);
\draw[black!45, line width=0.3pt] (66.50,-11.40) -- (66.00,-8.00);
\draw[black!45, line width=0.3pt] (66.50,11.40) -- (67.00,8.00);
\draw[black!45, line width=0.3pt] (66.50,-11.40) -- (67.00,-8.00);
\draw[black!45, line width=0.3pt] (68.50,11.40) -- (68.00,8.00);
\draw[black!45, line width=0.3pt] (68.50,-11.40) -- (68.00,-8.00);
\draw[black!45, line width=0.3pt] (68.50,11.40) -- (69.00,8.00);
\draw[black!45, line width=0.3pt] (68.50,-11.40) -- (69.00,-8.00);
\draw[black!45, line width=0.3pt] (70.50,11.40) -- (70.00,8.00);
\draw[black!45, line width=0.3pt] (70.50,-11.40) -- (70.00,-8.00);
\draw[black!45, line width=0.3pt] (70.50,11.40) -- (71.00,8.00);
\draw[black!45, line width=0.3pt] (70.50,-11.40) -- (71.00,-8.00);
\draw[black!45, line width=0.3pt] (72.50,11.40) -- (72.00,8.00);
\draw[black!45, line width=0.3pt] (72.50,-11.40) -- (72.00,-8.00);
\draw[black!45, line width=0.3pt] (72.50,11.40) -- (73.00,8.00);
\draw[black!45, line width=0.3pt] (72.50,-11.40) -- (73.00,-8.00);
\draw[black!45, line width=0.3pt] (74.50,11.40) -- (74.00,8.00);
\draw[black!45, line width=0.3pt] (74.50,-11.40) -- (74.00,-8.00);
\draw[black!45, line width=0.3pt] (74.50,11.40) -- (75.00,8.00);
\draw[black!45, line width=0.3pt] (74.50,-11.40) -- (75.00,-8.00);
\draw[black!45, line width=0.3pt] (76.50,11.40) -- (76.00,8.00);
\draw[black!45, line width=0.3pt] (76.50,-11.40) -- (76.00,-8.00);
\draw[black!45, line width=0.3pt] (76.50,11.40) -- (77.00,8.00);
\draw[black!45, line width=0.3pt] (76.50,-11.40) -- (77.00,-8.00);
\draw[black!45, line width=0.3pt] (78.50,11.40) -- (78.00,8.00);
\draw[black!45, line width=0.3pt] (78.50,-11.40) -- (78.00,-8.00);
\draw[black!45, line width=0.3pt] (78.50,11.40) -- (79.00,8.00);
\draw[black!45, line width=0.3pt] (78.50,-11.40) -- (79.00,-8.00);
\draw[black!45, line width=0.3pt] (80.50,11.40) -- (80.00,8.00);
\draw[black!45, line width=0.3pt] (80.50,-11.40) -- (80.00,-8.00);
\draw[black!45, line width=0.3pt] (80.50,11.40) -- (81.00,8.00);
\draw[black!45, line width=0.3pt] (80.50,-11.40) -- (81.00,-8.00);
\draw[black!45, line width=0.3pt] (82.50,11.40) -- (82.00,8.00);
\draw[black!45, line width=0.3pt] (82.50,-11.40) -- (82.00,-8.00);
\draw[black!45, line width=0.3pt] (82.50,11.40) -- (83.00,8.00);
\draw[black!45, line width=0.3pt] (82.50,-11.40) -- (83.00,-8.00);
\draw[black!45, line width=0.3pt] (84.50,11.40) -- (84.00,8.00);
\draw[black!45, line width=0.3pt] (84.50,-11.40) -- (84.00,-8.00);
\draw[black!45, line width=0.3pt] (84.50,11.40) -- (85.00,8.00);
\draw[black!45, line width=0.3pt] (84.50,-11.40) -- (85.00,-8.00);
\draw[black!45, line width=0.3pt] (86.50,11.40) -- (86.00,8.00);
\draw[black!45, line width=0.3pt] (86.50,-11.40) -- (86.00,-8.00);
\draw[black!45, line width=0.3pt] (86.50,11.40) -- (87.00,8.00);
\draw[black!45, line width=0.3pt] (86.50,-11.40) -- (87.00,-8.00);
\draw[black!45, line width=0.3pt] (88.50,11.40) -- (88.00,8.00);
\draw[black!45, line width=0.3pt] (88.50,-11.40) -- (88.00,-8.00);
\draw[black!45, line width=0.3pt] (88.50,11.40) -- (89.00,8.00);
\draw[black!45, line width=0.3pt] (88.50,-11.40) -- (89.00,-8.00);
\draw[black!45, line width=0.3pt] (90.50,11.40) -- (90.00,8.00);
\draw[black!45, line width=0.3pt] (90.50,-11.40) -- (90.00,-8.00);
\draw[black!45, line width=0.3pt] (90.50,11.40) -- (91.00,8.00);
\draw[black!45, line width=0.3pt] (90.50,-11.40) -- (91.00,-8.00);
\draw[black!45, line width=0.3pt] (92.50,11.40) -- (92.00,8.00);
\draw[black!45, line width=0.3pt] (92.50,-11.40) -- (92.00,-8.00);
\draw[black!45, line width=0.3pt] (92.50,11.40) -- (93.00,8.00);
\draw[black!45, line width=0.3pt] (92.50,-11.40) -- (93.00,-8.00);
\draw[black!45, line width=0.3pt] (94.50,11.40) -- (94.00,8.00);
\draw[black!45, line width=0.3pt] (94.50,-11.40) -- (94.00,-8.00);
\draw[black!45, line width=0.3pt] (94.50,11.40) -- (95.00,8.00);
\draw[black!45, line width=0.3pt] (94.50,-11.40) -- (95.00,-8.00);
\draw[black, line width=1.2pt] (7.50,21.60) .. controls (7.50,0.00) and (55.50,0.00) .. (55.50,-21.60);
\draw[black, line width=1.2pt] (23.50,21.60) .. controls (23.50,0.00) and (39.50,0.00) .. (39.50,-21.60);
\draw[black, line width=1.2pt] (39.50,21.60) .. controls (39.50,0.00) and (87.50,0.00) .. (87.50,-21.60);
\draw[black, line width=1.2pt] (55.50,21.60) .. controls (55.50,0.00) and (71.50,0.00) .. (71.50,-21.60);
\draw[black, line width=1.2pt] (71.50,21.60) .. controls (71.50,0.00) and (23.50,0.00) .. (23.50,-21.60);
\draw[black, line width=1.2pt] (87.50,21.60) .. controls (87.50,0.00) and (7.50,0.00) .. (7.50,-21.60);
\node[tv] at (7.50,21.60) {};
\node[num, anchor=east] at (7.15,21.60) {4};
\node[tv] at (23.50,21.60) {};
\node[num, anchor=east] at (23.15,21.60) {5};
\node[tv] at (39.50,21.60) {};
\node[num, anchor=east] at (39.15,21.60) {6};
\node[tv] at (55.50,21.60) {};
\node[num, anchor=east] at (55.15,21.60) {7};
\node[tv] at (71.50,21.60) {};
\node[num, anchor=east] at (71.15,21.60) {8};
\node[tv] at (87.50,21.60) {};
\node[num, anchor=east] at (87.15,21.60) {9};
\node[tv] at (3.50,18.20) {};
\node[num, anchor=east] at (3.15,18.20) {10};
\node[tv] at (11.50,18.20) {};
\node[num, anchor=east] at (11.15,18.20) {11};
\node[tv] at (19.50,18.20) {};
\node[num, anchor=east] at (19.15,18.20) {12};
\node[tv] at (27.50,18.20) {};
\node[num, anchor=east] at (27.15,18.20) {13};
\node[tv] at (35.50,18.20) {};
\node[num, anchor=east] at (35.15,18.20) {14};
\node[tv] at (43.50,18.20) {};
\node[num, anchor=east] at (43.15,18.20) {15};
\node[tv] at (51.50,18.20) {};
\node[num, anchor=east] at (51.15,18.20) {16};
\node[tv] at (59.50,18.20) {};
\node[num, anchor=east] at (59.15,18.20) {17};
\node[tv] at (67.50,18.20) {};
\node[num, anchor=east] at (67.15,18.20) {18};
\node[tv] at (75.50,18.20) {};
\node[num, anchor=east] at (75.15,18.20) {19};
\node[tv] at (83.50,18.20) {};
\node[num, anchor=east] at (83.15,18.20) {20};
\node[tv] at (91.50,18.20) {};
\node[num, anchor=east] at (91.15,18.20) {21};
\node[tv] at (1.50,14.80) {};
\node[num, anchor=east] at (1.15,14.80) {22};
\node[tv] at (5.50,14.80) {};
\node[num, anchor=east] at (5.15,14.80) {23};
\node[tv] at (9.50,14.80) {};
\node[num, anchor=east] at (9.15,14.80) {24};
\node[tv] at (13.50,14.80) {};
\node[num, anchor=east] at (13.15,14.80) {25};
\node[tv] at (17.50,14.80) {};
\node[num, anchor=east] at (17.15,14.80) {26};
\node[tv] at (21.50,14.80) {};
\node[num, anchor=east] at (21.15,14.80) {27};
\node[tv] at (25.50,14.80) {};
\node[num, anchor=east] at (25.15,14.80) {28};
\node[tv] at (29.50,14.80) {};
\node[num, anchor=east] at (29.15,14.80) {29};
\node[tv] at (33.50,14.80) {};
\node[num, anchor=east] at (33.15,14.80) {30};
\node[tv] at (37.50,14.80) {};
\node[num, anchor=east] at (37.15,14.80) {31};
\node[tv] at (41.50,14.80) {};
\node[num, anchor=east] at (41.15,14.80) {32};
\node[tv] at (45.50,14.80) {};
\node[num, anchor=east] at (45.15,14.80) {33};
\node[tv] at (49.50,14.80) {};
\node[num, anchor=east] at (49.15,14.80) {34};
\node[tv] at (53.50,14.80) {};
\node[num, anchor=east] at (53.15,14.80) {35};
\node[tv] at (57.50,14.80) {};
\node[num, anchor=east] at (57.15,14.80) {36};
\node[tv] at (61.50,14.80) {};
\node[num, anchor=east] at (61.15,14.80) {37};
\node[tv] at (65.50,14.80) {};
\node[num, anchor=east] at (65.15,14.80) {38};
\node[tv] at (69.50,14.80) {};
\node[num, anchor=east] at (69.15,14.80) {39};
\node[tv] at (73.50,14.80) {};
\node[num, anchor=east] at (73.15,14.80) {40};
\node[tv] at (77.50,14.80) {};
\node[num, anchor=east] at (77.15,14.80) {41};
\node[tv] at (81.50,14.80) {};
\node[num, anchor=east] at (81.15,14.80) {42};
\node[tv] at (85.50,14.80) {};
\node[num, anchor=east] at (85.15,14.80) {43};
\node[tv] at (89.50,14.80) {};
\node[num, anchor=east] at (89.15,14.80) {44};
\node[tv] at (93.50,14.80) {};
\node[num, anchor=east] at (93.15,14.80) {45};
\node[tv] at (0.50,11.40) {};
\node[num, rotate=90, anchor=west] at (0.50,11.95) {46};
\node[tv] at (2.50,11.40) {};
\node[num, rotate=90, anchor=west] at (2.50,11.95) {47};
\node[tv] at (4.50,11.40) {};
\node[num, rotate=90, anchor=west] at (4.50,11.95) {48};
\node[tv] at (6.50,11.40) {};
\node[num, rotate=90, anchor=west] at (6.50,11.95) {49};
\node[tv] at (8.50,11.40) {};
\node[num, rotate=90, anchor=west] at (8.50,11.95) {50};
\node[tv] at (10.50,11.40) {};
\node[num, rotate=90, anchor=west] at (10.50,11.95) {51};
\node[tv] at (12.50,11.40) {};
\node[num, rotate=90, anchor=west] at (12.50,11.95) {52};
\node[tv] at (14.50,11.40) {};
\node[num, rotate=90, anchor=west] at (14.50,11.95) {53};
\node[tv] at (16.50,11.40) {};
\node[num, rotate=90, anchor=west] at (16.50,11.95) {54};
\node[tv] at (18.50,11.40) {};
\node[num, rotate=90, anchor=west] at (18.50,11.95) {55};
\node[tv] at (20.50,11.40) {};
\node[num, rotate=90, anchor=west] at (20.50,11.95) {56};
\node[tv] at (22.50,11.40) {};
\node[num, rotate=90, anchor=west] at (22.50,11.95) {57};
\node[tv] at (24.50,11.40) {};
\node[num, rotate=90, anchor=west] at (24.50,11.95) {58};
\node[tv] at (26.50,11.40) {};
\node[num, rotate=90, anchor=west] at (26.50,11.95) {59};
\node[tv] at (28.50,11.40) {};
\node[num, rotate=90, anchor=west] at (28.50,11.95) {60};
\node[tv] at (30.50,11.40) {};
\node[num, rotate=90, anchor=west] at (30.50,11.95) {61};
\node[tv] at (32.50,11.40) {};
\node[num, rotate=90, anchor=west] at (32.50,11.95) {62};
\node[tv] at (34.50,11.40) {};
\node[num, rotate=90, anchor=west] at (34.50,11.95) {63};
\node[tv] at (36.50,11.40) {};
\node[num, rotate=90, anchor=west] at (36.50,11.95) {64};
\node[tv] at (38.50,11.40) {};
\node[num, rotate=90, anchor=west] at (38.50,11.95) {65};
\node[tv] at (40.50,11.40) {};
\node[num, rotate=90, anchor=west] at (40.50,11.95) {66};
\node[tv] at (42.50,11.40) {};
\node[num, rotate=90, anchor=west] at (42.50,11.95) {67};
\node[tv] at (44.50,11.40) {};
\node[num, rotate=90, anchor=west] at (44.50,11.95) {68};
\node[tv] at (46.50,11.40) {};
\node[num, rotate=90, anchor=west] at (46.50,11.95) {69};
\node[tv] at (48.50,11.40) {};
\node[num, rotate=90, anchor=west] at (48.50,11.95) {70};
\node[tv] at (50.50,11.40) {};
\node[num, rotate=90, anchor=west] at (50.50,11.95) {71};
\node[tv] at (52.50,11.40) {};
\node[num, rotate=90, anchor=west] at (52.50,11.95) {72};
\node[tv] at (54.50,11.40) {};
\node[num, rotate=90, anchor=west] at (54.50,11.95) {73};
\node[tv] at (56.50,11.40) {};
\node[num, rotate=90, anchor=west] at (56.50,11.95) {74};
\node[tv] at (58.50,11.40) {};
\node[num, rotate=90, anchor=west] at (58.50,11.95) {75};
\node[tv] at (60.50,11.40) {};
\node[num, rotate=90, anchor=west] at (60.50,11.95) {76};
\node[tv] at (62.50,11.40) {};
\node[num, rotate=90, anchor=west] at (62.50,11.95) {77};
\node[tv] at (64.50,11.40) {};
\node[num, rotate=90, anchor=west] at (64.50,11.95) {78};
\node[tv] at (66.50,11.40) {};
\node[num, rotate=90, anchor=west] at (66.50,11.95) {79};
\node[tv] at (68.50,11.40) {};
\node[num, rotate=90, anchor=west] at (68.50,11.95) {80};
\node[tv] at (70.50,11.40) {};
\node[num, rotate=90, anchor=west] at (70.50,11.95) {81};
\node[tv] at (72.50,11.40) {};
\node[num, rotate=90, anchor=west] at (72.50,11.95) {82};
\node[tv] at (74.50,11.40) {};
\node[num, rotate=90, anchor=west] at (74.50,11.95) {83};
\node[tv] at (76.50,11.40) {};
\node[num, rotate=90, anchor=west] at (76.50,11.95) {84};
\node[tv] at (78.50,11.40) {};
\node[num, rotate=90, anchor=west] at (78.50,11.95) {85};
\node[tv] at (80.50,11.40) {};
\node[num, rotate=90, anchor=west] at (80.50,11.95) {86};
\node[tv] at (82.50,11.40) {};
\node[num, rotate=90, anchor=west] at (82.50,11.95) {87};
\node[tv] at (84.50,11.40) {};
\node[num, rotate=90, anchor=west] at (84.50,11.95) {88};
\node[tv] at (86.50,11.40) {};
\node[num, rotate=90, anchor=west] at (86.50,11.95) {89};
\node[tv] at (88.50,11.40) {};
\node[num, rotate=90, anchor=west] at (88.50,11.95) {90};
\node[tv] at (90.50,11.40) {};
\node[num, rotate=90, anchor=west] at (90.50,11.95) {91};
\node[tv] at (92.50,11.40) {};
\node[num, rotate=90, anchor=west] at (92.50,11.95) {92};
\node[tv] at (94.50,11.40) {};
\node[num, rotate=90, anchor=west] at (94.50,11.95) {93};
\node[lv, fill=red] at (0.00,8.00) {};
\node[num, rotate=90, anchor=west] at (0.00,8.75) {94};
\node[lv, fill=blue!30] at (1.00,8.00) {};
\node[num, rotate=90, anchor=west] at (1.00,8.75) {95};
\node[lv, fill=green!40!white] at (2.00,8.00) {};
\node[num, rotate=90, anchor=west] at (2.00,8.75) {96};
\node[lv, fill=orange!45] at (3.00,8.00) {};
\node[num, rotate=90, anchor=west] at (3.00,8.75) {97};
\node[lv, fill=red] at (4.00,8.00) {};
\node[num, rotate=90, anchor=west] at (4.00,8.75) {98};
\node[lv, fill=blue!30] at (5.00,8.00) {};
\node[num, rotate=90, anchor=west] at (5.00,8.75) {99};
\node[lv, fill=green!40!white] at (6.00,8.00) {};
\node[num, rotate=90, anchor=west] at (6.00,8.75) {100};
\node[lv, fill=orange!45] at (7.00,8.00) {};
\node[num, rotate=90, anchor=west] at (7.00,8.75) {101};
\node[lv, fill=red] at (8.00,8.00) {};
\node[num, rotate=90, anchor=west] at (8.00,8.75) {102};
\node[lv, fill=blue!30] at (9.00,8.00) {};
\node[num, rotate=90, anchor=west] at (9.00,8.75) {103};
\node[lv, fill=green!40!white] at (10.00,8.00) {};
\node[num, rotate=90, anchor=west] at (10.00,8.75) {104};
\node[lv, fill=orange!45] at (11.00,8.00) {};
\node[num, rotate=90, anchor=west] at (11.00,8.75) {105};
\node[lv, fill=red] at (12.00,8.00) {};
\node[num, rotate=90, anchor=west] at (12.00,8.75) {106};
\node[lv, fill=blue!30] at (13.00,8.00) {};
\node[num, rotate=90, anchor=west] at (13.00,8.75) {107};
\node[lv, fill=green!40!white] at (14.00,8.00) {};
\node[num, rotate=90, anchor=west] at (14.00,8.75) {108};
\node[lv, fill=orange!45] at (15.00,8.00) {};
\node[num, rotate=90, anchor=west] at (15.00,8.75) {109};
\node[lv, fill=violet!35] at (16.00,8.00) {};
\node[num, rotate=90, anchor=west] at (16.00,8.75) {110};
\node[lv, fill=teal!35] at (17.00,8.00) {};
\node[num, rotate=90, anchor=west] at (17.00,8.75) {111};
\node[lv, fill=magenta!30] at (18.00,8.00) {};
\node[num, rotate=90, anchor=west] at (18.00,8.75) {112};
\node[lv, fill=brown!40] at (19.00,8.00) {};
\node[num, rotate=90, anchor=west] at (19.00,8.75) {113};
\node[lv, fill=violet!35] at (20.00,8.00) {};
\node[num, rotate=90, anchor=west] at (20.00,8.75) {114};
\node[lv, fill=teal!35] at (21.00,8.00) {};
\node[num, rotate=90, anchor=west] at (21.00,8.75) {115};
\node[lv, fill=magenta!30] at (22.00,8.00) {};
\node[num, rotate=90, anchor=west] at (22.00,8.75) {116};
\node[lv, fill=brown!40] at (23.00,8.00) {};
\node[num, rotate=90, anchor=west] at (23.00,8.75) {117};
\node[lv, fill=violet!35] at (24.00,8.00) {};
\node[num, rotate=90, anchor=west] at (24.00,8.75) {118};
\node[lv, fill=teal!35] at (25.00,8.00) {};
\node[num, rotate=90, anchor=west] at (25.00,8.75) {119};
\node[lv, fill=magenta!30] at (26.00,8.00) {};
\node[num, rotate=90, anchor=west] at (26.00,8.75) {120};
\node[lv, fill=brown!40] at (27.00,8.00) {};
\node[num, rotate=90, anchor=west] at (27.00,8.75) {121};
\node[lv, fill=violet!35] at (28.00,8.00) {};
\node[num, rotate=90, anchor=west] at (28.00,8.75) {122};
\node[lv, fill=teal!35] at (29.00,8.00) {};
\node[num, rotate=90, anchor=west] at (29.00,8.75) {123};
\node[lv, fill=magenta!30] at (30.00,8.00) {};
\node[num, rotate=90, anchor=west] at (30.00,8.75) {124};
\node[lv, fill=brown!40] at (31.00,8.00) {};
\node[num, rotate=90, anchor=west] at (31.00,8.75) {125};
\node[lv, fill=red] at (32.00,8.00) {};
\node[num, rotate=90, anchor=west] at (32.00,8.75) {126};
\node[lv, fill=blue!30] at (33.00,8.00) {};
\node[num, rotate=90, anchor=west] at (33.00,8.75) {127};
\node[lv, fill=green!40!white] at (34.00,8.00) {};
\node[num, rotate=90, anchor=west] at (34.00,8.75) {128};
\node[lv, fill=orange!45] at (35.00,8.00) {};
\node[num, rotate=90, anchor=west] at (35.00,8.75) {129};
\node[lv, fill=red] at (36.00,8.00) {};
\node[num, rotate=90, anchor=west] at (36.00,8.75) {130};
\node[lv, fill=blue!30] at (37.00,8.00) {};
\node[num, rotate=90, anchor=west] at (37.00,8.75) {131};
\node[lv, fill=green!40!white] at (38.00,8.00) {};
\node[num, rotate=90, anchor=west] at (38.00,8.75) {132};
\node[lv, fill=orange!45] at (39.00,8.00) {};
\node[num, rotate=90, anchor=west] at (39.00,8.75) {133};
\node[lv, fill=red] at (40.00,8.00) {};
\node[num, rotate=90, anchor=west] at (40.00,8.75) {134};
\node[lv, fill=blue!30] at (41.00,8.00) {};
\node[num, rotate=90, anchor=west] at (41.00,8.75) {135};
\node[lv, fill=green!40!white] at (42.00,8.00) {};
\node[num, rotate=90, anchor=west] at (42.00,8.75) {136};
\node[lv, fill=orange!45] at (43.00,8.00) {};
\node[num, rotate=90, anchor=west] at (43.00,8.75) {137};
\node[lv, fill=red] at (44.00,8.00) {};
\node[num, rotate=90, anchor=west] at (44.00,8.75) {138};
\node[lv, fill=blue!30] at (45.00,8.00) {};
\node[num, rotate=90, anchor=west] at (45.00,8.75) {139};
\node[lv, fill=green!40!white] at (46.00,8.00) {};
\node[num, rotate=90, anchor=west] at (46.00,8.75) {140};
\node[lv, fill=orange!45] at (47.00,8.00) {};
\node[num, rotate=90, anchor=west] at (47.00,8.75) {141};
\node[lv, fill=violet!35] at (48.00,8.00) {};
\node[num, rotate=90, anchor=west] at (48.00,8.75) {142};
\node[lv, fill=teal!35] at (49.00,8.00) {};
\node[num, rotate=90, anchor=west] at (49.00,8.75) {143};
\node[lv, fill=magenta!30] at (50.00,8.00) {};
\node[num, rotate=90, anchor=west] at (50.00,8.75) {144};
\node[lv, fill=brown!40] at (51.00,8.00) {};
\node[num, rotate=90, anchor=west] at (51.00,8.75) {145};
\node[lv, fill=violet!35] at (52.00,8.00) {};
\node[num, rotate=90, anchor=west] at (52.00,8.75) {146};
\node[lv, fill=teal!35] at (53.00,8.00) {};
\node[num, rotate=90, anchor=west] at (53.00,8.75) {147};
\node[lv, fill=magenta!30] at (54.00,8.00) {};
\node[num, rotate=90, anchor=west] at (54.00,8.75) {148};
\node[lv, fill=brown!40] at (55.00,8.00) {};
\node[num, rotate=90, anchor=west] at (55.00,8.75) {149};
\node[lv, fill=violet!35] at (56.00,8.00) {};
\node[num, rotate=90, anchor=west] at (56.00,8.75) {150};
\node[lv, fill=teal!35] at (57.00,8.00) {};
\node[num, rotate=90, anchor=west] at (57.00,8.75) {151};
\node[lv, fill=magenta!30] at (58.00,8.00) {};
\node[num, rotate=90, anchor=west] at (58.00,8.75) {152};
\node[lv, fill=brown!40] at (59.00,8.00) {};
\node[num, rotate=90, anchor=west] at (59.00,8.75) {153};
\node[lv, fill=violet!35] at (60.00,8.00) {};
\node[num, rotate=90, anchor=west] at (60.00,8.75) {154};
\node[lv, fill=teal!35] at (61.00,8.00) {};
\node[num, rotate=90, anchor=west] at (61.00,8.75) {155};
\node[lv, fill=magenta!30] at (62.00,8.00) {};
\node[num, rotate=90, anchor=west] at (62.00,8.75) {156};
\node[lv, fill=brown!40] at (63.00,8.00) {};
\node[num, rotate=90, anchor=west] at (63.00,8.75) {157};
\node[lv, fill=red] at (64.00,8.00) {};
\node[num, rotate=90, anchor=west] at (64.00,8.75) {158};
\node[lv, fill=blue!30] at (65.00,8.00) {};
\node[num, rotate=90, anchor=west] at (65.00,8.75) {159};
\node[lv, fill=green!40!white] at (66.00,8.00) {};
\node[num, rotate=90, anchor=west] at (66.00,8.75) {160};
\node[lv, fill=orange!45] at (67.00,8.00) {};
\node[num, rotate=90, anchor=west] at (67.00,8.75) {161};
\node[lv, fill=red] at (68.00,8.00) {};
\node[num, rotate=90, anchor=west] at (68.00,8.75) {162};
\node[lv, fill=blue!30] at (69.00,8.00) {};
\node[num, rotate=90, anchor=west] at (69.00,8.75) {163};
\node[lv, fill=green!40!white] at (70.00,8.00) {};
\node[num, rotate=90, anchor=west] at (70.00,8.75) {164};
\node[lv, fill=orange!45] at (71.00,8.00) {};
\node[num, rotate=90, anchor=west] at (71.00,8.75) {165};
\node[lv, fill=red] at (72.00,8.00) {};
\node[num, rotate=90, anchor=west] at (72.00,8.75) {166};
\node[lv, fill=blue!30] at (73.00,8.00) {};
\node[num, rotate=90, anchor=west] at (73.00,8.75) {167};
\node[lv, fill=green!40!white] at (74.00,8.00) {};
\node[num, rotate=90, anchor=west] at (74.00,8.75) {168};
\node[lv, fill=orange!45] at (75.00,8.00) {};
\node[num, rotate=90, anchor=west] at (75.00,8.75) {169};
\node[lv, fill=red] at (76.00,8.00) {};
\node[num, rotate=90, anchor=west] at (76.00,8.75) {170};
\node[lv, fill=blue!30] at (77.00,8.00) {};
\node[num, rotate=90, anchor=west] at (77.00,8.75) {171};
\node[lv, fill=green!40!white] at (78.00,8.00) {};
\node[num, rotate=90, anchor=west] at (78.00,8.75) {172};
\node[lv, fill=orange!45] at (79.00,8.00) {};
\node[num, rotate=90, anchor=west] at (79.00,8.75) {173};
\node[lv, fill=violet!35] at (80.00,8.00) {};
\node[num, rotate=90, anchor=west] at (80.00,8.75) {174};
\node[lv, fill=teal!35] at (81.00,8.00) {};
\node[num, rotate=90, anchor=west] at (81.00,8.75) {175};
\node[lv, fill=magenta!30] at (82.00,8.00) {};
\node[num, rotate=90, anchor=west] at (82.00,8.75) {176};
\node[lv, fill=brown!40] at (83.00,8.00) {};
\node[num, rotate=90, anchor=west] at (83.00,8.75) {177};
\node[lv, fill=violet!35] at (84.00,8.00) {};
\node[num, rotate=90, anchor=west] at (84.00,8.75) {178};
\node[lv, fill=teal!35] at (85.00,8.00) {};
\node[num, rotate=90, anchor=west] at (85.00,8.75) {179};
\node[lv, fill=magenta!30] at (86.00,8.00) {};
\node[num, rotate=90, anchor=west] at (86.00,8.75) {180};
\node[lv, fill=brown!40] at (87.00,8.00) {};
\node[num, rotate=90, anchor=west] at (87.00,8.75) {181};
\node[lv, fill=violet!35] at (88.00,8.00) {};
\node[num, rotate=90, anchor=west] at (88.00,8.75) {182};
\node[lv, fill=teal!35] at (89.00,8.00) {};
\node[num, rotate=90, anchor=west] at (89.00,8.75) {183};
\node[lv, fill=magenta!30] at (90.00,8.00) {};
\node[num, rotate=90, anchor=west] at (90.00,8.75) {184};
\node[lv, fill=brown!40] at (91.00,8.00) {};
\node[num, rotate=90, anchor=west] at (91.00,8.75) {185};
\node[lv, fill=violet!35] at (92.00,8.00) {};
\node[num, rotate=90, anchor=west] at (92.00,8.75) {186};
\node[lv, fill=teal!35] at (93.00,8.00) {};
\node[num, rotate=90, anchor=west] at (93.00,8.75) {187};
\node[lv, fill=magenta!30] at (94.00,8.00) {};
\node[num, rotate=90, anchor=west] at (94.00,8.75) {188};
\node[lv, fill=brown!40] at (95.00,8.00) {};
\node[num, rotate=90, anchor=west] at (95.00,8.75) {189};
\node[tv] at (7.50,-21.60) {};
\node[num, anchor=east] at (7.15,-21.60) {4};
\node[tv] at (23.50,-21.60) {};
\node[num, anchor=east] at (23.15,-21.60) {5};
\node[tv] at (39.50,-21.60) {};
\node[num, anchor=east] at (39.15,-21.60) {6};
\node[tv] at (55.50,-21.60) {};
\node[num, anchor=east] at (55.15,-21.60) {7};
\node[tv] at (71.50,-21.60) {};
\node[num, anchor=east] at (71.15,-21.60) {8};
\node[tv] at (87.50,-21.60) {};
\node[num, anchor=east] at (87.15,-21.60) {9};
\node[tv] at (3.50,-18.20) {};
\node[num, anchor=east] at (3.15,-18.20) {10};
\node[tv] at (11.50,-18.20) {};
\node[num, anchor=east] at (11.15,-18.20) {11};
\node[tv] at (19.50,-18.20) {};
\node[num, anchor=east] at (19.15,-18.20) {12};
\node[tv] at (27.50,-18.20) {};
\node[num, anchor=east] at (27.15,-18.20) {13};
\node[tv] at (35.50,-18.20) {};
\node[num, anchor=east] at (35.15,-18.20) {14};
\node[tv] at (43.50,-18.20) {};
\node[num, anchor=east] at (43.15,-18.20) {15};
\node[tv] at (51.50,-18.20) {};
\node[num, anchor=east] at (51.15,-18.20) {16};
\node[tv] at (59.50,-18.20) {};
\node[num, anchor=east] at (59.15,-18.20) {17};
\node[tv] at (67.50,-18.20) {};
\node[num, anchor=east] at (67.15,-18.20) {18};
\node[tv] at (75.50,-18.20) {};
\node[num, anchor=east] at (75.15,-18.20) {19};
\node[tv] at (83.50,-18.20) {};
\node[num, anchor=east] at (83.15,-18.20) {20};
\node[tv] at (91.50,-18.20) {};
\node[num, anchor=east] at (91.15,-18.20) {21};
\node[tv] at (1.50,-14.80) {};
\node[num, anchor=east] at (1.15,-14.80) {22};
\node[tv] at (5.50,-14.80) {};
\node[num, anchor=east] at (5.15,-14.80) {23};
\node[tv] at (9.50,-14.80) {};
\node[num, anchor=east] at (9.15,-14.80) {24};
\node[tv] at (13.50,-14.80) {};
\node[num, anchor=east] at (13.15,-14.80) {25};
\node[tv] at (17.50,-14.80) {};
\node[num, anchor=east] at (17.15,-14.80) {26};
\node[tv] at (21.50,-14.80) {};
\node[num, anchor=east] at (21.15,-14.80) {27};
\node[tv] at (25.50,-14.80) {};
\node[num, anchor=east] at (25.15,-14.80) {28};
\node[tv] at (29.50,-14.80) {};
\node[num, anchor=east] at (29.15,-14.80) {29};
\node[tv] at (33.50,-14.80) {};
\node[num, anchor=east] at (33.15,-14.80) {30};
\node[tv] at (37.50,-14.80) {};
\node[num, anchor=east] at (37.15,-14.80) {31};
\node[tv] at (41.50,-14.80) {};
\node[num, anchor=east] at (41.15,-14.80) {32};
\node[tv] at (45.50,-14.80) {};
\node[num, anchor=east] at (45.15,-14.80) {33};
\node[tv] at (49.50,-14.80) {};
\node[num, anchor=east] at (49.15,-14.80) {34};
\node[tv] at (53.50,-14.80) {};
\node[num, anchor=east] at (53.15,-14.80) {35};
\node[tv] at (57.50,-14.80) {};
\node[num, anchor=east] at (57.15,-14.80) {36};
\node[tv] at (61.50,-14.80) {};
\node[num, anchor=east] at (61.15,-14.80) {37};
\node[tv] at (65.50,-14.80) {};
\node[num, anchor=east] at (65.15,-14.80) {38};
\node[tv] at (69.50,-14.80) {};
\node[num, anchor=east] at (69.15,-14.80) {39};
\node[tv] at (73.50,-14.80) {};
\node[num, anchor=east] at (73.15,-14.80) {40};
\node[tv] at (77.50,-14.80) {};
\node[num, anchor=east] at (77.15,-14.80) {41};
\node[tv] at (81.50,-14.80) {};
\node[num, anchor=east] at (81.15,-14.80) {42};
\node[tv] at (85.50,-14.80) {};
\node[num, anchor=east] at (85.15,-14.80) {43};
\node[tv] at (89.50,-14.80) {};
\node[num, anchor=east] at (89.15,-14.80) {44};
\node[tv] at (93.50,-14.80) {};
\node[num, anchor=east] at (93.15,-14.80) {45};
\node[tv] at (0.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (0.50,-11.95) {46};
\node[tv] at (2.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (2.50,-11.95) {47};
\node[tv] at (4.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (4.50,-11.95) {48};
\node[tv] at (6.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (6.50,-11.95) {49};
\node[tv] at (8.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (8.50,-11.95) {50};
\node[tv] at (10.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (10.50,-11.95) {51};
\node[tv] at (12.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (12.50,-11.95) {52};
\node[tv] at (14.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (14.50,-11.95) {53};
\node[tv] at (16.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (16.50,-11.95) {54};
\node[tv] at (18.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (18.50,-11.95) {55};
\node[tv] at (20.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (20.50,-11.95) {56};
\node[tv] at (22.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (22.50,-11.95) {57};
\node[tv] at (24.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (24.50,-11.95) {58};
\node[tv] at (26.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (26.50,-11.95) {59};
\node[tv] at (28.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (28.50,-11.95) {60};
\node[tv] at (30.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (30.50,-11.95) {61};
\node[tv] at (32.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (32.50,-11.95) {62};
\node[tv] at (34.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (34.50,-11.95) {63};
\node[tv] at (36.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (36.50,-11.95) {64};
\node[tv] at (38.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (38.50,-11.95) {65};
\node[tv] at (40.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (40.50,-11.95) {66};
\node[tv] at (42.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (42.50,-11.95) {67};
\node[tv] at (44.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (44.50,-11.95) {68};
\node[tv] at (46.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (46.50,-11.95) {69};
\node[tv] at (48.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (48.50,-11.95) {70};
\node[tv] at (50.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (50.50,-11.95) {71};
\node[tv] at (52.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (52.50,-11.95) {72};
\node[tv] at (54.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (54.50,-11.95) {73};
\node[tv] at (56.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (56.50,-11.95) {74};
\node[tv] at (58.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (58.50,-11.95) {75};
\node[tv] at (60.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (60.50,-11.95) {76};
\node[tv] at (62.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (62.50,-11.95) {77};
\node[tv] at (64.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (64.50,-11.95) {78};
\node[tv] at (66.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (66.50,-11.95) {79};
\node[tv] at (68.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (68.50,-11.95) {80};
\node[tv] at (70.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (70.50,-11.95) {81};
\node[tv] at (72.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (72.50,-11.95) {82};
\node[tv] at (74.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (74.50,-11.95) {83};
\node[tv] at (76.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (76.50,-11.95) {84};
\node[tv] at (78.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (78.50,-11.95) {85};
\node[tv] at (80.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (80.50,-11.95) {86};
\node[tv] at (82.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (82.50,-11.95) {87};
\node[tv] at (84.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (84.50,-11.95) {88};
\node[tv] at (86.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (86.50,-11.95) {89};
\node[tv] at (88.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (88.50,-11.95) {90};
\node[tv] at (90.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (90.50,-11.95) {91};
\node[tv] at (92.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (92.50,-11.95) {92};
\node[tv] at (94.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (94.50,-11.95) {93};
\node[lv, fill=red] at (0.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (0.00,-8.75) {94};
\node[lv, fill=blue!30] at (1.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (1.00,-8.75) {95};
\node[lv, fill=green!40!white] at (2.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (2.00,-8.75) {96};
\node[lv, fill=orange!45] at (3.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (3.00,-8.75) {97};
\node[lv, fill=red] at (4.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (4.00,-8.75) {98};
\node[lv, fill=blue!30] at (5.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (5.00,-8.75) {99};
\node[lv, fill=green!40!white] at (6.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (6.00,-8.75) {100};
\node[lv, fill=orange!45] at (7.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (7.00,-8.75) {101};
\node[lv, fill=red] at (8.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (8.00,-8.75) {102};
\node[lv, fill=blue!30] at (9.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (9.00,-8.75) {103};
\node[lv, fill=green!40!white] at (10.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (10.00,-8.75) {104};
\node[lv, fill=orange!45] at (11.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (11.00,-8.75) {105};
\node[lv, fill=red] at (12.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (12.00,-8.75) {106};
\node[lv, fill=blue!30] at (13.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (13.00,-8.75) {107};
\node[lv, fill=green!40!white] at (14.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (14.00,-8.75) {108};
\node[lv, fill=orange!45] at (15.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (15.00,-8.75) {109};
\node[lv, fill=violet!35] at (16.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (16.00,-8.75) {110};
\node[lv, fill=teal!35] at (17.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (17.00,-8.75) {111};
\node[lv, fill=magenta!30] at (18.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (18.00,-8.75) {112};
\node[lv, fill=brown!40] at (19.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (19.00,-8.75) {113};
\node[lv, fill=violet!35] at (20.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (20.00,-8.75) {114};
\node[lv, fill=teal!35] at (21.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (21.00,-8.75) {115};
\node[lv, fill=magenta!30] at (22.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (22.00,-8.75) {116};
\node[lv, fill=brown!40] at (23.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (23.00,-8.75) {117};
\node[lv, fill=violet!35] at (24.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (24.00,-8.75) {118};
\node[lv, fill=teal!35] at (25.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (25.00,-8.75) {119};
\node[lv, fill=magenta!30] at (26.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (26.00,-8.75) {120};
\node[lv, fill=brown!40] at (27.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (27.00,-8.75) {121};
\node[lv, fill=violet!35] at (28.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (28.00,-8.75) {122};
\node[lv, fill=teal!35] at (29.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (29.00,-8.75) {123};
\node[lv, fill=magenta!30] at (30.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (30.00,-8.75) {124};
\node[lv, fill=brown!40] at (31.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (31.00,-8.75) {125};
\node[lv, fill=red] at (32.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (32.00,-8.75) {126};
\node[lv, fill=blue!30] at (33.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (33.00,-8.75) {127};
\node[lv, fill=green!40!white] at (34.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (34.00,-8.75) {128};
\node[lv, fill=orange!45] at (35.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (35.00,-8.75) {129};
\node[lv, fill=red] at (36.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (36.00,-8.75) {130};
\node[lv, fill=blue!30] at (37.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (37.00,-8.75) {131};
\node[lv, fill=green!40!white] at (38.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (38.00,-8.75) {132};
\node[lv, fill=orange!45] at (39.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (39.00,-8.75) {133};
\node[lv, fill=red] at (40.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (40.00,-8.75) {134};
\node[lv, fill=blue!30] at (41.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (41.00,-8.75) {135};
\node[lv, fill=green!40!white] at (42.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (42.00,-8.75) {136};
\node[lv, fill=orange!45] at (43.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (43.00,-8.75) {137};
\node[lv, fill=red] at (44.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (44.00,-8.75) {138};
\node[lv, fill=blue!30] at (45.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (45.00,-8.75) {139};
\node[lv, fill=green!40!white] at (46.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (46.00,-8.75) {140};
\node[lv, fill=orange!45] at (47.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (47.00,-8.75) {141};
\node[lv, fill=violet!35] at (48.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (48.00,-8.75) {142};
\node[lv, fill=teal!35] at (49.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (49.00,-8.75) {143};
\node[lv, fill=magenta!30] at (50.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (50.00,-8.75) {144};
\node[lv, fill=brown!40] at (51.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (51.00,-8.75) {145};
\node[lv, fill=violet!35] at (52.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (52.00,-8.75) {146};
\node[lv, fill=teal!35] at (53.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (53.00,-8.75) {147};
\node[lv, fill=magenta!30] at (54.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (54.00,-8.75) {148};
\node[lv, fill=brown!40] at (55.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (55.00,-8.75) {149};
\node[lv, fill=violet!35] at (56.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (56.00,-8.75) {150};
\node[lv, fill=teal!35] at (57.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (57.00,-8.75) {151};
\node[lv, fill=magenta!30] at (58.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (58.00,-8.75) {152};
\node[lv, fill=brown!40] at (59.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (59.00,-8.75) {153};
\node[lv, fill=violet!35] at (60.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (60.00,-8.75) {154};
\node[lv, fill=teal!35] at (61.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (61.00,-8.75) {155};
\node[lv, fill=magenta!30] at (62.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (62.00,-8.75) {156};
\node[lv, fill=brown!40] at (63.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (63.00,-8.75) {157};
\node[lv, fill=red] at (64.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (64.00,-8.75) {158};
\node[lv, fill=blue!30] at (65.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (65.00,-8.75) {159};
\node[lv, fill=green!40!white] at (66.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (66.00,-8.75) {160};
\node[lv, fill=orange!45] at (67.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (67.00,-8.75) {161};
\node[lv, fill=red] at (68.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (68.00,-8.75) {162};
\node[lv, fill=blue!30] at (69.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (69.00,-8.75) {163};
\node[lv, fill=green!40!white] at (70.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (70.00,-8.75) {164};
\node[lv, fill=orange!45] at (71.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (71.00,-8.75) {165};
\node[lv, fill=red] at (72.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (72.00,-8.75) {166};
\node[lv, fill=blue!30] at (73.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (73.00,-8.75) {167};
\node[lv, fill=green!40!white] at (74.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (74.00,-8.75) {168};
\node[lv, fill=orange!45] at (75.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (75.00,-8.75) {169};
\node[lv, fill=red] at (76.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (76.00,-8.75) {170};
\node[lv, fill=blue!30] at (77.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (77.00,-8.75) {171};
\node[lv, fill=green!40!white] at (78.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (78.00,-8.75) {172};
\node[lv, fill=orange!45] at (79.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (79.00,-8.75) {173};
\node[lv, fill=violet!35] at (80.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (80.00,-8.75) {174};
\node[lv, fill=teal!35] at (81.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (81.00,-8.75) {175};
\node[lv, fill=magenta!30] at (82.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (82.00,-8.75) {176};
\node[lv, fill=brown!40] at (83.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (83.00,-8.75) {177};
\node[lv, fill=violet!35] at (84.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (84.00,-8.75) {178};
\node[lv, fill=teal!35] at (85.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (85.00,-8.75) {179};
\node[lv, fill=magenta!30] at (86.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (86.00,-8.75) {180};
\node[lv, fill=brown!40] at (87.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (87.00,-8.75) {181};
\node[lv, fill=violet!35] at (88.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (88.00,-8.75) {182};
\node[lv, fill=teal!35] at (89.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (89.00,-8.75) {183};
\node[lv, fill=magenta!30] at (90.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (90.00,-8.75) {184};
\node[lv, fill=brown!40] at (91.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (91.00,-8.75) {185};
\node[lv, fill=violet!35] at (92.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (92.00,-8.75) {186};
\node[lv, fill=teal!35] at (93.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (93.00,-8.75) {187};
\node[lv, fill=magenta!30] at (94.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (94.00,-8.75) {188};
\node[lv, fill=brown!40] at (95.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (95.00,-8.75) {189};
\draw[black, line width=1.2pt] (2,-25.80) -- (7,-25.80);
\node[anchor=west] at (7.4,-25.80) {new edges $(u_4,v_7)$, $(u_5,v_6)$, $(u_6,v_9)$, $(u_7,v_8)$, $(u_8,v_5)$, $(u_9,v_4)$};
\end{tikzpicture}


==> fig_full380.tex <==
\begin{tikzpicture}[x=0.185cm, y=0.185cm]
\tikzset{tv/.style={circle, fill=black!80, inner sep=0pt, minimum size=1.7pt}, lv/.style={circle, draw=black!70, line width=0.25pt, inner sep=0pt, minimum size=3.4pt}, num/.style={font=\fontsize{4.2}{4.2}\selectfont, inner sep=0.5pt, fill=white, fill opacity=0.85, text opacity=1}}
\draw[green!40!white, line width=0.4pt, opacity=0.75] (2.00,8.00) .. controls (2.00,0.00) and (15.00,0.00) .. (15.00,-8.00);
\draw[green!40!white, line width=0.4pt, opacity=0.75] (78.00,8.00) .. controls (78.00,0.00) and (71.00,0.00) .. (71.00,-8.00);
\draw[green!40!white, line width=0.4pt, opacity=0.75] (46.00,8.00) .. controls (46.00,0.00) and (39.00,0.00) .. (39.00,-8.00);
\draw[green!40!white, line width=0.4pt, opacity=0.75] (14.00,8.00) .. controls (14.00,0.00) and (7.00,0.00) .. (7.00,-8.00);
\draw[green!40!white, line width=0.4pt, opacity=0.75] (70.00,8.00) .. controls (70.00,0.00) and (75.00,0.00) .. (75.00,-8.00);
\draw[green!40!white, line width=0.4pt, opacity=0.75] (38.00,8.00) .. controls (38.00,0.00) and (43.00,0.00) .. (43.00,-8.00);
\draw[green!40!white, line width=0.4pt, opacity=0.75] (6.00,8.00) .. controls (6.00,0.00) and (11.00,0.00) .. (11.00,-8.00);
\draw[green!40!white, line width=0.4pt, opacity=0.75] (74.00,8.00) .. controls (74.00,0.00) and (67.00,0.00) .. (67.00,-8.00);
\draw[green!40!white, line width=0.4pt, opacity=0.75] (42.00,8.00) .. controls (42.00,0.00) and (35.00,0.00) .. (35.00,-8.00);
\draw[green!40!white, line width=0.4pt, opacity=0.75] (10.00,8.00) .. controls (10.00,0.00) and (3.00,0.00) .. (3.00,-8.00);
\draw[green!40!white, line width=0.4pt, opacity=0.75] (66.00,8.00) .. controls (66.00,0.00) and (79.00,0.00) .. (79.00,-8.00);
\draw[green!40!white, line width=0.4pt, opacity=0.75] (34.00,8.00) .. controls (34.00,0.00) and (47.00,0.00) .. (47.00,-8.00);
\draw[green!40!white, line width=0.4pt, opacity=0.75] (2.00,8.00) .. controls (2.00,0.00) and (71.00,0.00) .. (71.00,-8.00);
\draw[green!40!white, line width=0.4pt, opacity=0.75] (78.00,8.00) .. controls (78.00,0.00) and (39.00,0.00) .. (39.00,-8.00);
\draw[green!40!white, line width=0.4pt, opacity=0.75] (46.00,8.00) .. controls (46.00,0.00) and (7.00,0.00) .. (7.00,-8.00);
\draw[green!40!white, line width=0.4pt, opacity=0.75] (14.00,8.00) .. controls (14.00,0.00) and (75.00,0.00) .. (75.00,-8.00);
\draw[green!40!white, line width=0.4pt, opacity=0.75] (70.00,8.00) .. controls (70.00,0.00) and (43.00,0.00) .. (43.00,-8.00);
\draw[green!40!white, line width=0.4pt, opacity=0.75] (38.00,8.00) .. controls (38.00,0.00) and (11.00,0.00) .. (11.00,-8.00);
\draw[green!40!white, line width=0.4pt, opacity=0.75] (6.00,8.00) .. controls (6.00,0.00) and (67.00,0.00) .. (67.00,-8.00);
\draw[green!40!white, line width=0.4pt, opacity=0.75] (74.00,8.00) .. controls (74.00,0.00) and (35.00,0.00) .. (35.00,-8.00);
\draw[green!40!white, line width=0.4pt, opacity=0.75] (42.00,8.00) .. controls (42.00,0.00) and (3.00,0.00) .. (3.00,-8.00);
\draw[green!40!white, line width=0.4pt, opacity=0.75] (10.00,8.00) .. controls (10.00,0.00) and (79.00,0.00) .. (79.00,-8.00);
\draw[green!40!white, line width=0.4pt, opacity=0.75] (66.00,8.00) .. controls (66.00,0.00) and (47.00,0.00) .. (47.00,-8.00);
\draw[green!40!white, line width=0.4pt, opacity=0.75] (34.00,8.00) .. controls (34.00,0.00) and (15.00,0.00) .. (15.00,-8.00);
\draw[orange!45, line width=0.4pt, opacity=0.75] (3.00,8.00) .. controls (3.00,0.00) and (29.00,0.00) .. (29.00,-8.00);
\draw[orange!45, line width=0.4pt, opacity=0.75] (79.00,8.00) .. controls (79.00,0.00) and (85.00,0.00) .. (85.00,-8.00);
\draw[orange!45, line width=0.4pt, opacity=0.75] (47.00,8.00) .. controls (47.00,0.00) and (53.00,0.00) .. (53.00,-8.00);
\draw[orange!45, line width=0.4pt, opacity=0.75] (15.00,8.00) .. controls (15.00,0.00) and (21.00,0.00) .. (21.00,-8.00);
\draw[orange!45, line width=0.4pt, opacity=0.75] (71.00,8.00) .. controls (71.00,0.00) and (89.00,0.00) .. (89.00,-8.00);
\draw[orange!45, line width=0.4pt, opacity=0.75] (39.00,8.00) .. controls (39.00,0.00) and (57.00,0.00) .. (57.00,-8.00);
\draw[orange!45, line width=0.4pt, opacity=0.75] (7.00,8.00) .. controls (7.00,0.00) and (25.00,0.00) .. (25.00,-8.00);
\draw[orange!45, line width=0.4pt, opacity=0.75] (75.00,8.00) .. controls (75.00,0.00) and (81.00,0.00) .. (81.00,-8.00);
\draw[orange!45, line width=0.4pt, opacity=0.75] (43.00,8.00) .. controls (43.00,0.00) and (49.00,0.00) .. (49.00,-8.00);
\draw[orange!45, line width=0.4pt, opacity=0.75] (11.00,8.00) .. controls (11.00,0.00) and (17.00,0.00) .. (17.00,-8.00);
\draw[orange!45, line width=0.4pt, opacity=0.75] (67.00,8.00) .. controls (67.00,0.00) and (93.00,0.00) .. (93.00,-8.00);
\draw[orange!45, line width=0.4pt, opacity=0.75] (35.00,8.00) .. controls (35.00,0.00) and (61.00,0.00) .. (61.00,-8.00);
\draw[orange!45, line width=0.4pt, opacity=0.75] (3.00,8.00) .. controls (3.00,0.00) and (82.00,0.00) .. (82.00,-8.00);
\draw[orange!45, line width=0.4pt, opacity=0.75] (79.00,8.00) .. controls (79.00,0.00) and (50.00,0.00) .. (50.00,-8.00);
\draw[orange!45, line width=0.4pt, opacity=0.75] (47.00,8.00) .. controls (47.00,0.00) and (18.00,0.00) .. (18.00,-8.00);
\draw[orange!45, line width=0.4pt, opacity=0.75] (15.00,8.00) .. controls (15.00,0.00) and (94.00,0.00) .. (94.00,-8.00);
\draw[orange!45, line width=0.4pt, opacity=0.75] (71.00,8.00) .. controls (71.00,0.00) and (62.00,0.00) .. (62.00,-8.00);
\draw[orange!45, line width=0.4pt, opacity=0.75] (39.00,8.00) .. controls (39.00,0.00) and (30.00,0.00) .. (30.00,-8.00);
\draw[orange!45, line width=0.4pt, opacity=0.75] (7.00,8.00) .. controls (7.00,0.00) and (86.00,0.00) .. (86.00,-8.00);
\draw[orange!45, line width=0.4pt, opacity=0.75] (75.00,8.00) .. controls (75.00,0.00) and (54.00,0.00) .. (54.00,-8.00);
\draw[orange!45, line width=0.4pt, opacity=0.75] (43.00,8.00) .. controls (43.00,0.00) and (22.00,0.00) .. (22.00,-8.00);
\draw[orange!45, line width=0.4pt, opacity=0.75] (11.00,8.00) .. controls (11.00,0.00) and (90.00,0.00) .. (90.00,-8.00);
\draw[orange!45, line width=0.4pt, opacity=0.75] (67.00,8.00) .. controls (67.00,0.00) and (58.00,0.00) .. (58.00,-8.00);
\draw[orange!45, line width=0.4pt, opacity=0.75] (35.00,8.00) .. controls (35.00,0.00) and (26.00,0.00) .. (26.00,-8.00);
\draw[violet!35, line width=0.4pt, opacity=0.75] (16.00,8.00) .. controls (16.00,0.00) and (9.00,0.00) .. (9.00,-8.00);
\draw[violet!35, line width=0.4pt, opacity=0.75] (92.00,8.00) .. controls (92.00,0.00) and (65.00,0.00) .. (65.00,-8.00);
\draw[violet!35, line width=0.4pt, opacity=0.75] (60.00,8.00) .. controls (60.00,0.00) and (33.00,0.00) .. (33.00,-8.00);
\draw[violet!35, line width=0.4pt, opacity=0.75] (28.00,8.00) .. controls (28.00,0.00) and (1.00,0.00) .. (1.00,-8.00);
\draw[violet!35, line width=0.4pt, opacity=0.75] (84.00,8.00) .. controls (84.00,0.00) and (77.00,0.00) .. (77.00,-8.00);
\draw[violet!35, line width=0.4pt, opacity=0.75] (52.00,8.00) .. controls (52.00,0.00) and (45.00,0.00) .. (45.00,-8.00);
\draw[violet!35, line width=0.4pt, opacity=0.75] (20.00,8.00) .. controls (20.00,0.00) and (13.00,0.00) .. (13.00,-8.00);
\draw[violet!35, line width=0.4pt, opacity=0.75] (88.00,8.00) .. controls (88.00,0.00) and (69.00,0.00) .. (69.00,-8.00);
\draw[violet!35, line width=0.4pt, opacity=0.75] (56.00,8.00) .. controls (56.00,0.00) and (37.00,0.00) .. (37.00,-8.00);
\draw[violet!35, line width=0.4pt, opacity=0.75] (24.00,8.00) .. controls (24.00,0.00) and (5.00,0.00) .. (5.00,-8.00);
\draw[violet!35, line width=0.4pt, opacity=0.75] (80.00,8.00) .. controls (80.00,0.00) and (73.00,0.00) .. (73.00,-8.00);
\draw[violet!35, line width=0.4pt, opacity=0.75] (48.00,8.00) .. controls (48.00,0.00) and (41.00,0.00) .. (41.00,-8.00);
\draw[violet!35, line width=0.4pt, opacity=0.75] (16.00,8.00) .. controls (16.00,0.00) and (91.00,0.00) .. (91.00,-8.00);
\draw[violet!35, line width=0.4pt, opacity=0.75] (92.00,8.00) .. controls (92.00,0.00) and (59.00,0.00) .. (59.00,-8.00);
\draw[violet!35, line width=0.4pt, opacity=0.75] (60.00,8.00) .. controls (60.00,0.00) and (27.00,0.00) .. (27.00,-8.00);
\draw[violet!35, line width=0.4pt, opacity=0.75] (28.00,8.00) .. controls (28.00,0.00) and (83.00,0.00) .. (83.00,-8.00);
\draw[violet!35, line width=0.4pt, opacity=0.75] (84.00,8.00) .. controls (84.00,0.00) and (51.00,0.00) .. (51.00,-8.00);
\draw[violet!35, line width=0.4pt, opacity=0.75] (52.00,8.00) .. controls (52.00,0.00) and (19.00,0.00) .. (19.00,-8.00);
\draw[violet!35, line width=0.4pt, opacity=0.75] (20.00,8.00) .. controls (20.00,0.00) and (95.00,0.00) .. (95.00,-8.00);
\draw[violet!35, line width=0.4pt, opacity=0.75] (88.00,8.00) .. controls (88.00,0.00) and (63.00,0.00) .. (63.00,-8.00);
\draw[violet!35, line width=0.4pt, opacity=0.75] (56.00,8.00) .. controls (56.00,0.00) and (31.00,0.00) .. (31.00,-8.00);
\draw[violet!35, line width=0.4pt, opacity=0.75] (24.00,8.00) .. controls (24.00,0.00) and (87.00,0.00) .. (87.00,-8.00);
\draw[violet!35, line width=0.4pt, opacity=0.75] (80.00,8.00) .. controls (80.00,0.00) and (55.00,0.00) .. (55.00,-8.00);
\draw[violet!35, line width=0.4pt, opacity=0.75] (48.00,8.00) .. controls (48.00,0.00) and (23.00,0.00) .. (23.00,-8.00);
\draw[teal!35, line width=0.4pt, opacity=0.75] (17.00,8.00) .. controls (17.00,0.00) and (74.00,0.00) .. (74.00,-8.00);
\draw[teal!35, line width=0.4pt, opacity=0.75] (93.00,8.00) .. controls (93.00,0.00) and (42.00,0.00) .. (42.00,-8.00);
\draw[teal!35, line width=0.4pt, opacity=0.75] (61.00,8.00) .. controls (61.00,0.00) and (10.00,0.00) .. (10.00,-8.00);
\draw[teal!35, line width=0.4pt, opacity=0.75] (29.00,8.00) .. controls (29.00,0.00) and (66.00,0.00) .. (66.00,-8.00);
\draw[teal!35, line width=0.4pt, opacity=0.75] (85.00,8.00) .. controls (85.00,0.00) and (34.00,0.00) .. (34.00,-8.00);
\draw[teal!35, line width=0.4pt, opacity=0.75] (53.00,8.00) .. controls (53.00,0.00) and (2.00,0.00) .. (2.00,-8.00);
\draw[teal!35, line width=0.4pt, opacity=0.75] (21.00,8.00) .. controls (21.00,0.00) and (78.00,0.00) .. (78.00,-8.00);
\draw[teal!35, line width=0.4pt, opacity=0.75] (89.00,8.00) .. controls (89.00,0.00) and (46.00,0.00) .. (46.00,-8.00);
\draw[teal!35, line width=0.4pt, opacity=0.75] (57.00,8.00) .. controls (57.00,0.00) and (14.00,0.00) .. (14.00,-8.00);
\draw[teal!35, line width=0.4pt, opacity=0.75] (25.00,8.00) .. controls (25.00,0.00) and (70.00,0.00) .. (70.00,-8.00);
\draw[teal!35, line width=0.4pt, opacity=0.75] (81.00,8.00) .. controls (81.00,0.00) and (38.00,0.00) .. (38.00,-8.00);
\draw[teal!35, line width=0.4pt, opacity=0.75] (49.00,8.00) .. controls (49.00,0.00) and (6.00,0.00) .. (6.00,-8.00);
\draw[teal!35, line width=0.4pt, opacity=0.75] (17.00,8.00) .. controls (17.00,0.00) and (26.00,0.00) .. (26.00,-8.00);
\draw[teal!35, line width=0.4pt, opacity=0.75] (93.00,8.00) .. controls (93.00,0.00) and (82.00,0.00) .. (82.00,-8.00);
\draw[teal!35, line width=0.4pt, opacity=0.75] (61.00,8.00) .. controls (61.00,0.00) and (50.00,0.00) .. (50.00,-8.00);
\draw[teal!35, line width=0.4pt, opacity=0.75] (29.00,8.00) .. controls (29.00,0.00) and (18.00,0.00) .. (18.00,-8.00);
\draw[teal!35, line width=0.4pt, opacity=0.75] (85.00,8.00) .. controls (85.00,0.00) and (94.00,0.00) .. (94.00,-8.00);
\draw[teal!35, line width=0.4pt, opacity=0.75] (53.00,8.00) .. controls (53.00,0.00) and (62.00,0.00) .. (62.00,-8.00);
\draw[teal!35, line width=0.4pt, opacity=0.75] (21.00,8.00) .. controls (21.00,0.00) and (30.00,0.00) .. (30.00,-8.00);
\draw[teal!35, line width=0.4pt, opacity=0.75] (89.00,8.00) .. controls (89.00,0.00) and (86.00,0.00) .. (86.00,-8.00);
\draw[teal!35, line width=0.4pt, opacity=0.75] (57.00,8.00) .. controls (57.00,0.00) and (54.00,0.00) .. (54.00,-8.00);
\draw[teal!35, line width=0.4pt, opacity=0.75] (25.00,8.00) .. controls (25.00,0.00) and (22.00,0.00) .. (22.00,-8.00);
\draw[teal!35, line width=0.4pt, opacity=0.75] (81.00,8.00) .. controls (81.00,0.00) and (90.00,0.00) .. (90.00,-8.00);
\draw[teal!35, line width=0.4pt, opacity=0.75] (49.00,8.00) .. controls (49.00,0.00) and (58.00,0.00) .. (58.00,-8.00);
\draw[magenta!30, line width=0.4pt, opacity=0.75] (18.00,8.00) .. controls (18.00,0.00) and (2.00,0.00) .. (2.00,-8.00);
\draw[magenta!30, line width=0.4pt, opacity=0.75] (94.00,8.00) .. controls (94.00,0.00) and (78.00,0.00) .. (78.00,-8.00);
\draw[magenta!30, line width=0.4pt, opacity=0.75] (62.00,8.00) .. controls (62.00,0.00) and (46.00,0.00) .. (46.00,-8.00);
\draw[magenta!30, line width=0.4pt, opacity=0.75] (30.00,8.00) .. controls (30.00,0.00) and (14.00,0.00) .. (14.00,-8.00);
\draw[magenta!30, line width=0.4pt, opacity=0.75] (86.00,8.00) .. controls (86.00,0.00) and (70.00,0.00) .. (70.00,-8.00);
\draw[magenta!30, line width=0.4pt, opacity=0.75] (54.00,8.00) .. controls (54.00,0.00) and (38.00,0.00) .. (38.00,-8.00);
\draw[magenta!30, line width=0.4pt, opacity=0.75] (22.00,8.00) .. controls (22.00,0.00) and (6.00,0.00) .. (6.00,-8.00);
\draw[magenta!30, line width=0.4pt, opacity=0.75] (90.00,8.00) .. controls (90.00,0.00) and (74.00,0.00) .. (74.00,-8.00);
\draw[magenta!30, line width=0.4pt, opacity=0.75] (58.00,8.00) .. controls (58.00,0.00) and (42.00,0.00) .. (42.00,-8.00);
\draw[magenta!30, line width=0.4pt, opacity=0.75] (26.00,8.00) .. controls (26.00,0.00) and (10.00,0.00) .. (10.00,-8.00);
\draw[magenta!30, line width=0.4pt, opacity=0.75] (82.00,8.00) .. controls (82.00,0.00) and (66.00,0.00) .. (66.00,-8.00);
\draw[magenta!30, line width=0.4pt, opacity=0.75] (50.00,8.00) .. controls (50.00,0.00) and (34.00,0.00) .. (34.00,-8.00);
\draw[magenta!30, line width=0.4pt, opacity=0.75] (18.00,8.00) .. controls (18.00,0.00) and (85.00,0.00) .. (85.00,-8.00);
\draw[magenta!30, line width=0.4pt, opacity=0.75] (94.00,8.00) .. controls (94.00,0.00) and (53.00,0.00) .. (53.00,-8.00);
\draw[magenta!30, line width=0.4pt, opacity=0.75] (62.00,8.00) .. controls (62.00,0.00) and (21.00,0.00) .. (21.00,-8.00);
\draw[magenta!30, line width=0.4pt, opacity=0.75] (30.00,8.00) .. controls (30.00,0.00) and (89.00,0.00) .. (89.00,-8.00);
\draw[magenta!30, line width=0.4pt, opacity=0.75] (86.00,8.00) .. controls (86.00,0.00) and (57.00,0.00) .. (57.00,-8.00);
\draw[magenta!30, line width=0.4pt, opacity=0.75] (54.00,8.00) .. controls (54.00,0.00) and (25.00,0.00) .. (25.00,-8.00);
\draw[magenta!30, line width=0.4pt, opacity=0.75] (22.00,8.00) .. controls (22.00,0.00) and (81.00,0.00) .. (81.00,-8.00);
\draw[magenta!30, line width=0.4pt, opacity=0.75] (90.00,8.00) .. controls (90.00,0.00) and (49.00,0.00) .. (49.00,-8.00);
\draw[magenta!30, line width=0.4pt, opacity=0.75] (58.00,8.00) .. controls (58.00,0.00) and (17.00,0.00) .. (17.00,-8.00);
\draw[magenta!30, line width=0.4pt, opacity=0.75] (26.00,8.00) .. controls (26.00,0.00) and (93.00,0.00) .. (93.00,-8.00);
\draw[magenta!30, line width=0.4pt, opacity=0.75] (82.00,8.00) .. controls (82.00,0.00) and (61.00,0.00) .. (61.00,-8.00);
\draw[magenta!30, line width=0.4pt, opacity=0.75] (50.00,8.00) .. controls (50.00,0.00) and (29.00,0.00) .. (29.00,-8.00);
\draw[brown!40, line width=0.4pt, opacity=0.75] (19.00,8.00) .. controls (19.00,0.00) and (65.00,0.00) .. (65.00,-8.00);
\draw[brown!40, line width=0.4pt, opacity=0.75] (95.00,8.00) .. controls (95.00,0.00) and (33.00,0.00) .. (33.00,-8.00);
\draw[brown!40, line width=0.4pt, opacity=0.75] (63.00,8.00) .. controls (63.00,0.00) and (1.00,0.00) .. (1.00,-8.00);
\draw[brown!40, line width=0.4pt, opacity=0.75] (31.00,8.00) .. controls (31.00,0.00) and (77.00,0.00) .. (77.00,-8.00);
\draw[brown!40, line width=0.4pt, opacity=0.75] (87.00,8.00) .. controls (87.00,0.00) and (45.00,0.00) .. (45.00,-8.00);
\draw[brown!40, line width=0.4pt, opacity=0.75] (55.00,8.00) .. controls (55.00,0.00) and (13.00,0.00) .. (13.00,-8.00);
\draw[brown!40, line width=0.4pt, opacity=0.75] (23.00,8.00) .. controls (23.00,0.00) and (69.00,0.00) .. (69.00,-8.00);
\draw[brown!40, line width=0.4pt, opacity=0.75] (91.00,8.00) .. controls (91.00,0.00) and (37.00,0.00) .. (37.00,-8.00);
\draw[brown!40, line width=0.4pt, opacity=0.75] (59.00,8.00) .. controls (59.00,0.00) and (5.00,0.00) .. (5.00,-8.00);
\draw[brown!40, line width=0.4pt, opacity=0.75] (27.00,8.00) .. controls (27.00,0.00) and (73.00,0.00) .. (73.00,-8.00);
\draw[brown!40, line width=0.4pt, opacity=0.75] (83.00,8.00) .. controls (83.00,0.00) and (41.00,0.00) .. (41.00,-8.00);
\draw[brown!40, line width=0.4pt, opacity=0.75] (51.00,8.00) .. controls (51.00,0.00) and (9.00,0.00) .. (9.00,-8.00);
\draw[brown!40, line width=0.4pt, opacity=0.75] (19.00,8.00) .. controls (19.00,0.00) and (20.00,0.00) .. (20.00,-8.00);
\draw[brown!40, line width=0.4pt, opacity=0.75] (95.00,8.00) .. controls (95.00,0.00) and (88.00,0.00) .. (88.00,-8.00);
\draw[brown!40, line width=0.4pt, opacity=0.75] (63.00,8.00) .. controls (63.00,0.00) and (56.00,0.00) .. (56.00,-8.00);
\draw[brown!40, line width=0.4pt, opacity=0.75] (31.00,8.00) .. controls (31.00,0.00) and (24.00,0.00) .. (24.00,-8.00);
\draw[brown!40, line width=0.4pt, opacity=0.75] (87.00,8.00) .. controls (87.00,0.00) and (80.00,0.00) .. (80.00,-8.00);
\draw[brown!40, line width=0.4pt, opacity=0.75] (55.00,8.00) .. controls (55.00,0.00) and (48.00,0.00) .. (48.00,-8.00);
\draw[brown!40, line width=0.4pt, opacity=0.75] (23.00,8.00) .. controls (23.00,0.00) and (16.00,0.00) .. (16.00,-8.00);
\draw[brown!40, line width=0.4pt, opacity=0.75] (91.00,8.00) .. controls (91.00,0.00) and (92.00,0.00) .. (92.00,-8.00);
\draw[brown!40, line width=0.4pt, opacity=0.75] (59.00,8.00) .. controls (59.00,0.00) and (60.00,0.00) .. (60.00,-8.00);
\draw[brown!40, line width=0.4pt, opacity=0.75] (27.00,8.00) .. controls (27.00,0.00) and (28.00,0.00) .. (28.00,-8.00);
\draw[brown!40, line width=0.4pt, opacity=0.75] (83.00,8.00) .. controls (83.00,0.00) and (84.00,0.00) .. (84.00,-8.00);
\draw[brown!40, line width=0.4pt, opacity=0.75] (51.00,8.00) .. controls (51.00,0.00) and (52.00,0.00) .. (52.00,-8.00);
\draw[black!45, line width=0.3pt] (47.50,28.40) -- (15.50,25.00);
\draw[black!45, line width=0.3pt] (47.50,-28.40) -- (15.50,-25.00);
\draw[black!45, line width=0.3pt] (47.50,28.40) -- (47.50,25.00);
\draw[black!45, line width=0.3pt] (47.50,-28.40) -- (47.50,-25.00);
\draw[black!45, line width=0.3pt] (47.50,28.40) -- (79.50,25.00);
\draw[black!45, line width=0.3pt] (47.50,-28.40) -- (79.50,-25.00);
\draw[black!45, line width=0.3pt] (15.50,25.00) -- (7.50,21.60);
\draw[black!45, line width=0.3pt] (15.50,-25.00) -- (7.50,-21.60);
\draw[black!45, line width=0.3pt] (15.50,25.00) -- (23.50,21.60);
\draw[black!45, line width=0.3pt] (15.50,-25.00) -- (23.50,-21.60);
\draw[black!45, line width=0.3pt] (47.50,25.00) -- (39.50,21.60);
\draw[black!45, line width=0.3pt] (47.50,-25.00) -- (39.50,-21.60);
\draw[black!45, line width=0.3pt] (47.50,25.00) -- (55.50,21.60);
\draw[black!45, line width=0.3pt] (47.50,-25.00) -- (55.50,-21.60);
\draw[black!45, line width=0.3pt] (79.50,25.00) -- (71.50,21.60);
\draw[black!45, line width=0.3pt] (79.50,-25.00) -- (71.50,-21.60);
\draw[black!45, line width=0.3pt] (79.50,25.00) -- (87.50,21.60);
\draw[black!45, line width=0.3pt] (79.50,-25.00) -- (87.50,-21.60);
\draw[black!45, line width=0.3pt] (7.50,21.60) -- (3.50,18.20);
\draw[black!45, line width=0.3pt] (7.50,-21.60) -- (3.50,-18.20);
\draw[black!45, line width=0.3pt] (7.50,21.60) -- (11.50,18.20);
\draw[black!45, line width=0.3pt] (7.50,-21.60) -- (11.50,-18.20);
\draw[black!45, line width=0.3pt] (23.50,21.60) -- (19.50,18.20);
\draw[black!45, line width=0.3pt] (23.50,-21.60) -- (19.50,-18.20);
\draw[black!45, line width=0.3pt] (23.50,21.60) -- (27.50,18.20);
\draw[black!45, line width=0.3pt] (23.50,-21.60) -- (27.50,-18.20);
\draw[black!45, line width=0.3pt] (39.50,21.60) -- (35.50,18.20);
\draw[black!45, line width=0.3pt] (39.50,-21.60) -- (35.50,-18.20);
\draw[black!45, line width=0.3pt] (39.50,21.60) -- (43.50,18.20);
\draw[black!45, line width=0.3pt] (39.50,-21.60) -- (43.50,-18.20);
\draw[black!45, line width=0.3pt] (55.50,21.60) -- (51.50,18.20);
\draw[black!45, line width=0.3pt] (55.50,-21.60) -- (51.50,-18.20);
\draw[black!45, line width=0.3pt] (55.50,21.60) -- (59.50,18.20);
\draw[black!45, line width=0.3pt] (55.50,-21.60) -- (59.50,-18.20);
\draw[black!45, line width=0.3pt] (71.50,21.60) -- (67.50,18.20);
\draw[black!45, line width=0.3pt] (71.50,-21.60) -- (67.50,-18.20);
\draw[black!45, line width=0.3pt] (71.50,21.60) -- (75.50,18.20);
\draw[black!45, line width=0.3pt] (71.50,-21.60) -- (75.50,-18.20);
\draw[black!45, line width=0.3pt] (87.50,21.60) -- (83.50,18.20);
\draw[black!45, line width=0.3pt] (87.50,-21.60) -- (83.50,-18.20);
\draw[black!45, line width=0.3pt] (87.50,21.60) -- (91.50,18.20);
\draw[black!45, line width=0.3pt] (87.50,-21.60) -- (91.50,-18.20);
\draw[black!45, line width=0.3pt] (3.50,18.20) -- (1.50,14.80);
\draw[black!45, line width=0.3pt] (3.50,-18.20) -- (1.50,-14.80);
\draw[black!45, line width=0.3pt] (3.50,18.20) -- (5.50,14.80);
\draw[black!45, line width=0.3pt] (3.50,-18.20) -- (5.50,-14.80);
\draw[black!45, line width=0.3pt] (11.50,18.20) -- (9.50,14.80);
\draw[black!45, line width=0.3pt] (11.50,-18.20) -- (9.50,-14.80);
\draw[black!45, line width=0.3pt] (11.50,18.20) -- (13.50,14.80);
\draw[black!45, line width=0.3pt] (11.50,-18.20) -- (13.50,-14.80);
\draw[black!45, line width=0.3pt] (19.50,18.20) -- (17.50,14.80);
\draw[black!45, line width=0.3pt] (19.50,-18.20) -- (17.50,-14.80);
\draw[black!45, line width=0.3pt] (19.50,18.20) -- (21.50,14.80);
\draw[black!45, line width=0.3pt] (19.50,-18.20) -- (21.50,-14.80);
\draw[black!45, line width=0.3pt] (27.50,18.20) -- (25.50,14.80);
\draw[black!45, line width=0.3pt] (27.50,-18.20) -- (25.50,-14.80);
\draw[black!45, line width=0.3pt] (27.50,18.20) -- (29.50,14.80);
\draw[black!45, line width=0.3pt] (27.50,-18.20) -- (29.50,-14.80);
\draw[black!45, line width=0.3pt] (35.50,18.20) -- (33.50,14.80);
\draw[black!45, line width=0.3pt] (35.50,-18.20) -- (33.50,-14.80);
\draw[black!45, line width=0.3pt] (35.50,18.20) -- (37.50,14.80);
\draw[black!45, line width=0.3pt] (35.50,-18.20) -- (37.50,-14.80);
\draw[black!45, line width=0.3pt] (43.50,18.20) -- (41.50,14.80);
\draw[black!45, line width=0.3pt] (43.50,-18.20) -- (41.50,-14.80);
\draw[black!45, line width=0.3pt] (43.50,18.20) -- (45.50,14.80);
\draw[black!45, line width=0.3pt] (43.50,-18.20) -- (45.50,-14.80);
\draw[black!45, line width=0.3pt] (51.50,18.20) -- (49.50,14.80);
\draw[black!45, line width=0.3pt] (51.50,-18.20) -- (49.50,-14.80);
\draw[black!45, line width=0.3pt] (51.50,18.20) -- (53.50,14.80);
\draw[black!45, line width=0.3pt] (51.50,-18.20) -- (53.50,-14.80);
\draw[black!45, line width=0.3pt] (59.50,18.20) -- (57.50,14.80);
\draw[black!45, line width=0.3pt] (59.50,-18.20) -- (57.50,-14.80);
\draw[black!45, line width=0.3pt] (59.50,18.20) -- (61.50,14.80);
\draw[black!45, line width=0.3pt] (59.50,-18.20) -- (61.50,-14.80);
\draw[black!45, line width=0.3pt] (67.50,18.20) -- (65.50,14.80);
\draw[black!45, line width=0.3pt] (67.50,-18.20) -- (65.50,-14.80);
\draw[black!45, line width=0.3pt] (67.50,18.20) -- (69.50,14.80);
\draw[black!45, line width=0.3pt] (67.50,-18.20) -- (69.50,-14.80);
\draw[black!45, line width=0.3pt] (75.50,18.20) -- (73.50,14.80);
\draw[black!45, line width=0.3pt] (75.50,-18.20) -- (73.50,-14.80);
\draw[black!45, line width=0.3pt] (75.50,18.20) -- (77.50,14.80);
\draw[black!45, line width=0.3pt] (75.50,-18.20) -- (77.50,-14.80);
\draw[black!45, line width=0.3pt] (83.50,18.20) -- (81.50,14.80);
\draw[black!45, line width=0.3pt] (83.50,-18.20) -- (81.50,-14.80);
\draw[black!45, line width=0.3pt] (83.50,18.20) -- (85.50,14.80);
\draw[black!45, line width=0.3pt] (83.50,-18.20) -- (85.50,-14.80);
\draw[black!45, line width=0.3pt] (91.50,18.20) -- (89.50,14.80);
\draw[black!45, line width=0.3pt] (91.50,-18.20) -- (89.50,-14.80);
\draw[black!45, line width=0.3pt] (91.50,18.20) -- (93.50,14.80);
\draw[black!45, line width=0.3pt] (91.50,-18.20) -- (93.50,-14.80);
\draw[black!45, line width=0.3pt] (1.50,14.80) -- (0.50,11.40);
\draw[black!45, line width=0.3pt] (1.50,-14.80) -- (0.50,-11.40);
\draw[black!45, line width=0.3pt] (1.50,14.80) -- (2.50,11.40);
\draw[black!45, line width=0.3pt] (1.50,-14.80) -- (2.50,-11.40);
\draw[black!45, line width=0.3pt] (5.50,14.80) -- (4.50,11.40);
\draw[black!45, line width=0.3pt] (5.50,-14.80) -- (4.50,-11.40);
\draw[black!45, line width=0.3pt] (5.50,14.80) -- (6.50,11.40);
\draw[black!45, line width=0.3pt] (5.50,-14.80) -- (6.50,-11.40);
\draw[black!45, line width=0.3pt] (9.50,14.80) -- (8.50,11.40);
\draw[black!45, line width=0.3pt] (9.50,-14.80) -- (8.50,-11.40);
\draw[black!45, line width=0.3pt] (9.50,14.80) -- (10.50,11.40);
\draw[black!45, line width=0.3pt] (9.50,-14.80) -- (10.50,-11.40);
\draw[black!45, line width=0.3pt] (13.50,14.80) -- (12.50,11.40);
\draw[black!45, line width=0.3pt] (13.50,-14.80) -- (12.50,-11.40);
\draw[black!45, line width=0.3pt] (13.50,14.80) -- (14.50,11.40);
\draw[black!45, line width=0.3pt] (13.50,-14.80) -- (14.50,-11.40);
\draw[black!45, line width=0.3pt] (17.50,14.80) -- (16.50,11.40);
\draw[black!45, line width=0.3pt] (17.50,-14.80) -- (16.50,-11.40);
\draw[black!45, line width=0.3pt] (17.50,14.80) -- (18.50,11.40);
\draw[black!45, line width=0.3pt] (17.50,-14.80) -- (18.50,-11.40);
\draw[black!45, line width=0.3pt] (21.50,14.80) -- (20.50,11.40);
\draw[black!45, line width=0.3pt] (21.50,-14.80) -- (20.50,-11.40);
\draw[black!45, line width=0.3pt] (21.50,14.80) -- (22.50,11.40);
\draw[black!45, line width=0.3pt] (21.50,-14.80) -- (22.50,-11.40);
\draw[black!45, line width=0.3pt] (25.50,14.80) -- (24.50,11.40);
\draw[black!45, line width=0.3pt] (25.50,-14.80) -- (24.50,-11.40);
\draw[black!45, line width=0.3pt] (25.50,14.80) -- (26.50,11.40);
\draw[black!45, line width=0.3pt] (25.50,-14.80) -- (26.50,-11.40);
\draw[black!45, line width=0.3pt] (29.50,14.80) -- (28.50,11.40);
\draw[black!45, line width=0.3pt] (29.50,-14.80) -- (28.50,-11.40);
\draw[black!45, line width=0.3pt] (29.50,14.80) -- (30.50,11.40);
\draw[black!45, line width=0.3pt] (29.50,-14.80) -- (30.50,-11.40);
\draw[black!45, line width=0.3pt] (33.50,14.80) -- (32.50,11.40);
\draw[black!45, line width=0.3pt] (33.50,-14.80) -- (32.50,-11.40);
\draw[black!45, line width=0.3pt] (33.50,14.80) -- (34.50,11.40);
\draw[black!45, line width=0.3pt] (33.50,-14.80) -- (34.50,-11.40);
\draw[black!45, line width=0.3pt] (37.50,14.80) -- (36.50,11.40);
\draw[black!45, line width=0.3pt] (37.50,-14.80) -- (36.50,-11.40);
\draw[black!45, line width=0.3pt] (37.50,14.80) -- (38.50,11.40);
\draw[black!45, line width=0.3pt] (37.50,-14.80) -- (38.50,-11.40);
\draw[black!45, line width=0.3pt] (41.50,14.80) -- (40.50,11.40);
\draw[black!45, line width=0.3pt] (41.50,-14.80) -- (40.50,-11.40);
\draw[black!45, line width=0.3pt] (41.50,14.80) -- (42.50,11.40);
\draw[black!45, line width=0.3pt] (41.50,-14.80) -- (42.50,-11.40);
\draw[black!45, line width=0.3pt] (45.50,14.80) -- (44.50,11.40);
\draw[black!45, line width=0.3pt] (45.50,-14.80) -- (44.50,-11.40);
\draw[black!45, line width=0.3pt] (45.50,14.80) -- (46.50,11.40);
\draw[black!45, line width=0.3pt] (45.50,-14.80) -- (46.50,-11.40);
\draw[black!45, line width=0.3pt] (49.50,14.80) -- (48.50,11.40);
\draw[black!45, line width=0.3pt] (49.50,-14.80) -- (48.50,-11.40);
\draw[black!45, line width=0.3pt] (49.50,14.80) -- (50.50,11.40);
\draw[black!45, line width=0.3pt] (49.50,-14.80) -- (50.50,-11.40);
\draw[black!45, line width=0.3pt] (53.50,14.80) -- (52.50,11.40);
\draw[black!45, line width=0.3pt] (53.50,-14.80) -- (52.50,-11.40);
\draw[black!45, line width=0.3pt] (53.50,14.80) -- (54.50,11.40);
\draw[black!45, line width=0.3pt] (53.50,-14.80) -- (54.50,-11.40);
\draw[black!45, line width=0.3pt] (57.50,14.80) -- (56.50,11.40);
\draw[black!45, line width=0.3pt] (57.50,-14.80) -- (56.50,-11.40);
\draw[black!45, line width=0.3pt] (57.50,14.80) -- (58.50,11.40);
\draw[black!45, line width=0.3pt] (57.50,-14.80) -- (58.50,-11.40);
\draw[black!45, line width=0.3pt] (61.50,14.80) -- (60.50,11.40);
\draw[black!45, line width=0.3pt] (61.50,-14.80) -- (60.50,-11.40);
\draw[black!45, line width=0.3pt] (61.50,14.80) -- (62.50,11.40);
\draw[black!45, line width=0.3pt] (61.50,-14.80) -- (62.50,-11.40);
\draw[black!45, line width=0.3pt] (65.50,14.80) -- (64.50,11.40);
\draw[black!45, line width=0.3pt] (65.50,-14.80) -- (64.50,-11.40);
\draw[black!45, line width=0.3pt] (65.50,14.80) -- (66.50,11.40);
\draw[black!45, line width=0.3pt] (65.50,-14.80) -- (66.50,-11.40);
\draw[black!45, line width=0.3pt] (69.50,14.80) -- (68.50,11.40);
\draw[black!45, line width=0.3pt] (69.50,-14.80) -- (68.50,-11.40);
\draw[black!45, line width=0.3pt] (69.50,14.80) -- (70.50,11.40);
\draw[black!45, line width=0.3pt] (69.50,-14.80) -- (70.50,-11.40);
\draw[black!45, line width=0.3pt] (73.50,14.80) -- (72.50,11.40);
\draw[black!45, line width=0.3pt] (73.50,-14.80) -- (72.50,-11.40);
\draw[black!45, line width=0.3pt] (73.50,14.80) -- (74.50,11.40);
\draw[black!45, line width=0.3pt] (73.50,-14.80) -- (74.50,-11.40);
\draw[black!45, line width=0.3pt] (77.50,14.80) -- (76.50,11.40);
\draw[black!45, line width=0.3pt] (77.50,-14.80) -- (76.50,-11.40);
\draw[black!45, line width=0.3pt] (77.50,14.80) -- (78.50,11.40);
\draw[black!45, line width=0.3pt] (77.50,-14.80) -- (78.50,-11.40);
\draw[black!45, line width=0.3pt] (81.50,14.80) -- (80.50,11.40);
\draw[black!45, line width=0.3pt] (81.50,-14.80) -- (80.50,-11.40);
\draw[black!45, line width=0.3pt] (81.50,14.80) -- (82.50,11.40);
\draw[black!45, line width=0.3pt] (81.50,-14.80) -- (82.50,-11.40);
\draw[black!45, line width=0.3pt] (85.50,14.80) -- (84.50,11.40);
\draw[black!45, line width=0.3pt] (85.50,-14.80) -- (84.50,-11.40);
\draw[black!45, line width=0.3pt] (85.50,14.80) -- (86.50,11.40);
\draw[black!45, line width=0.3pt] (85.50,-14.80) -- (86.50,-11.40);
\draw[black!45, line width=0.3pt] (89.50,14.80) -- (88.50,11.40);
\draw[black!45, line width=0.3pt] (89.50,-14.80) -- (88.50,-11.40);
\draw[black!45, line width=0.3pt] (89.50,14.80) -- (90.50,11.40);
\draw[black!45, line width=0.3pt] (89.50,-14.80) -- (90.50,-11.40);
\draw[black!45, line width=0.3pt] (93.50,14.80) -- (92.50,11.40);
\draw[black!45, line width=0.3pt] (93.50,-14.80) -- (92.50,-11.40);
\draw[black!45, line width=0.3pt] (93.50,14.80) -- (94.50,11.40);
\draw[black!45, line width=0.3pt] (93.50,-14.80) -- (94.50,-11.40);
\draw[black!45, line width=0.3pt] (0.50,11.40) -- (0.00,8.00);
\draw[black!45, line width=0.3pt] (0.50,-11.40) -- (0.00,-8.00);
\draw[black!45, line width=0.3pt] (0.50,11.40) -- (1.00,8.00);
\draw[black!45, line width=0.3pt] (0.50,-11.40) -- (1.00,-8.00);
\draw[black!45, line width=0.3pt] (2.50,11.40) -- (2.00,8.00);
\draw[black!45, line width=0.3pt] (2.50,-11.40) -- (2.00,-8.00);
\draw[black!45, line width=0.3pt] (2.50,11.40) -- (3.00,8.00);
\draw[black!45, line width=0.3pt] (2.50,-11.40) -- (3.00,-8.00);
\draw[black!45, line width=0.3pt] (4.50,11.40) -- (4.00,8.00);
\draw[black!45, line width=0.3pt] (4.50,-11.40) -- (4.00,-8.00);
\draw[black!45, line width=0.3pt] (4.50,11.40) -- (5.00,8.00);
\draw[black!45, line width=0.3pt] (4.50,-11.40) -- (5.00,-8.00);
\draw[black!45, line width=0.3pt] (6.50,11.40) -- (6.00,8.00);
\draw[black!45, line width=0.3pt] (6.50,-11.40) -- (6.00,-8.00);
\draw[black!45, line width=0.3pt] (6.50,11.40) -- (7.00,8.00);
\draw[black!45, line width=0.3pt] (6.50,-11.40) -- (7.00,-8.00);
\draw[black!45, line width=0.3pt] (8.50,11.40) -- (8.00,8.00);
\draw[black!45, line width=0.3pt] (8.50,-11.40) -- (8.00,-8.00);
\draw[black!45, line width=0.3pt] (8.50,11.40) -- (9.00,8.00);
\draw[black!45, line width=0.3pt] (8.50,-11.40) -- (9.00,-8.00);
\draw[black!45, line width=0.3pt] (10.50,11.40) -- (10.00,8.00);
\draw[black!45, line width=0.3pt] (10.50,-11.40) -- (10.00,-8.00);
\draw[black!45, line width=0.3pt] (10.50,11.40) -- (11.00,8.00);
\draw[black!45, line width=0.3pt] (10.50,-11.40) -- (11.00,-8.00);
\draw[black!45, line width=0.3pt] (12.50,11.40) -- (12.00,8.00);
\draw[black!45, line width=0.3pt] (12.50,-11.40) -- (12.00,-8.00);
\draw[black!45, line width=0.3pt] (12.50,11.40) -- (13.00,8.00);
\draw[black!45, line width=0.3pt] (12.50,-11.40) -- (13.00,-8.00);
\draw[black!45, line width=0.3pt] (14.50,11.40) -- (14.00,8.00);
\draw[black!45, line width=0.3pt] (14.50,-11.40) -- (14.00,-8.00);
\draw[black!45, line width=0.3pt] (14.50,11.40) -- (15.00,8.00);
\draw[black!45, line width=0.3pt] (14.50,-11.40) -- (15.00,-8.00);
\draw[black!45, line width=0.3pt] (16.50,11.40) -- (16.00,8.00);
\draw[black!45, line width=0.3pt] (16.50,-11.40) -- (16.00,-8.00);
\draw[black!45, line width=0.3pt] (16.50,11.40) -- (17.00,8.00);
\draw[black!45, line width=0.3pt] (16.50,-11.40) -- (17.00,-8.00);
\draw[black!45, line width=0.3pt] (18.50,11.40) -- (18.00,8.00);
\draw[black!45, line width=0.3pt] (18.50,-11.40) -- (18.00,-8.00);
\draw[black!45, line width=0.3pt] (18.50,11.40) -- (19.00,8.00);
\draw[black!45, line width=0.3pt] (18.50,-11.40) -- (19.00,-8.00);
\draw[black!45, line width=0.3pt] (20.50,11.40) -- (20.00,8.00);
\draw[black!45, line width=0.3pt] (20.50,-11.40) -- (20.00,-8.00);
\draw[black!45, line width=0.3pt] (20.50,11.40) -- (21.00,8.00);
\draw[black!45, line width=0.3pt] (20.50,-11.40) -- (21.00,-8.00);
\draw[black!45, line width=0.3pt] (22.50,11.40) -- (22.00,8.00);
\draw[black!45, line width=0.3pt] (22.50,-11.40) -- (22.00,-8.00);
\draw[black!45, line width=0.3pt] (22.50,11.40) -- (23.00,8.00);
\draw[black!45, line width=0.3pt] (22.50,-11.40) -- (23.00,-8.00);
\draw[black!45, line width=0.3pt] (24.50,11.40) -- (24.00,8.00);
\draw[black!45, line width=0.3pt] (24.50,-11.40) -- (24.00,-8.00);
\draw[black!45, line width=0.3pt] (24.50,11.40) -- (25.00,8.00);
\draw[black!45, line width=0.3pt] (24.50,-11.40) -- (25.00,-8.00);
\draw[black!45, line width=0.3pt] (26.50,11.40) -- (26.00,8.00);
\draw[black!45, line width=0.3pt] (26.50,-11.40) -- (26.00,-8.00);
\draw[black!45, line width=0.3pt] (26.50,11.40) -- (27.00,8.00);
\draw[black!45, line width=0.3pt] (26.50,-11.40) -- (27.00,-8.00);
\draw[black!45, line width=0.3pt] (28.50,11.40) -- (28.00,8.00);
\draw[black!45, line width=0.3pt] (28.50,-11.40) -- (28.00,-8.00);
\draw[black!45, line width=0.3pt] (28.50,11.40) -- (29.00,8.00);
\draw[black!45, line width=0.3pt] (28.50,-11.40) -- (29.00,-8.00);
\draw[black!45, line width=0.3pt] (30.50,11.40) -- (30.00,8.00);
\draw[black!45, line width=0.3pt] (30.50,-11.40) -- (30.00,-8.00);
\draw[black!45, line width=0.3pt] (30.50,11.40) -- (31.00,8.00);
\draw[black!45, line width=0.3pt] (30.50,-11.40) -- (31.00,-8.00);
\draw[black!45, line width=0.3pt] (32.50,11.40) -- (32.00,8.00);
\draw[black!45, line width=0.3pt] (32.50,-11.40) -- (32.00,-8.00);
\draw[black!45, line width=0.3pt] (32.50,11.40) -- (33.00,8.00);
\draw[black!45, line width=0.3pt] (32.50,-11.40) -- (33.00,-8.00);
\draw[black!45, line width=0.3pt] (34.50,11.40) -- (34.00,8.00);
\draw[black!45, line width=0.3pt] (34.50,-11.40) -- (34.00,-8.00);
\draw[black!45, line width=0.3pt] (34.50,11.40) -- (35.00,8.00);
\draw[black!45, line width=0.3pt] (34.50,-11.40) -- (35.00,-8.00);
\draw[black!45, line width=0.3pt] (36.50,11.40) -- (36.00,8.00);
\draw[black!45, line width=0.3pt] (36.50,-11.40) -- (36.00,-8.00);
\draw[black!45, line width=0.3pt] (36.50,11.40) -- (37.00,8.00);
\draw[black!45, line width=0.3pt] (36.50,-11.40) -- (37.00,-8.00);
\draw[black!45, line width=0.3pt] (38.50,11.40) -- (38.00,8.00);
\draw[black!45, line width=0.3pt] (38.50,-11.40) -- (38.00,-8.00);
\draw[black!45, line width=0.3pt] (38.50,11.40) -- (39.00,8.00);
\draw[black!45, line width=0.3pt] (38.50,-11.40) -- (39.00,-8.00);
\draw[black!45, line width=0.3pt] (40.50,11.40) -- (40.00,8.00);
\draw[black!45, line width=0.3pt] (40.50,-11.40) -- (40.00,-8.00);
\draw[black!45, line width=0.3pt] (40.50,11.40) -- (41.00,8.00);
\draw[black!45, line width=0.3pt] (40.50,-11.40) -- (41.00,-8.00);
\draw[black!45, line width=0.3pt] (42.50,11.40) -- (42.00,8.00);
\draw[black!45, line width=0.3pt] (42.50,-11.40) -- (42.00,-8.00);
\draw[black!45, line width=0.3pt] (42.50,11.40) -- (43.00,8.00);
\draw[black!45, line width=0.3pt] (42.50,-11.40) -- (43.00,-8.00);
\draw[black!45, line width=0.3pt] (44.50,11.40) -- (44.00,8.00);
\draw[black!45, line width=0.3pt] (44.50,-11.40) -- (44.00,-8.00);
\draw[black!45, line width=0.3pt] (44.50,11.40) -- (45.00,8.00);
\draw[black!45, line width=0.3pt] (44.50,-11.40) -- (45.00,-8.00);
\draw[black!45, line width=0.3pt] (46.50,11.40) -- (46.00,8.00);
\draw[black!45, line width=0.3pt] (46.50,-11.40) -- (46.00,-8.00);
\draw[black!45, line width=0.3pt] (46.50,11.40) -- (47.00,8.00);
\draw[black!45, line width=0.3pt] (46.50,-11.40) -- (47.00,-8.00);
\draw[black!45, line width=0.3pt] (48.50,11.40) -- (48.00,8.00);
\draw[black!45, line width=0.3pt] (48.50,-11.40) -- (48.00,-8.00);
\draw[black!45, line width=0.3pt] (48.50,11.40) -- (49.00,8.00);
\draw[black!45, line width=0.3pt] (48.50,-11.40) -- (49.00,-8.00);
\draw[black!45, line width=0.3pt] (50.50,11.40) -- (50.00,8.00);
\draw[black!45, line width=0.3pt] (50.50,-11.40) -- (50.00,-8.00);
\draw[black!45, line width=0.3pt] (50.50,11.40) -- (51.00,8.00);
\draw[black!45, line width=0.3pt] (50.50,-11.40) -- (51.00,-8.00);
\draw[black!45, line width=0.3pt] (52.50,11.40) -- (52.00,8.00);
\draw[black!45, line width=0.3pt] (52.50,-11.40) -- (52.00,-8.00);
\draw[black!45, line width=0.3pt] (52.50,11.40) -- (53.00,8.00);
\draw[black!45, line width=0.3pt] (52.50,-11.40) -- (53.00,-8.00);
\draw[black!45, line width=0.3pt] (54.50,11.40) -- (54.00,8.00);
\draw[black!45, line width=0.3pt] (54.50,-11.40) -- (54.00,-8.00);
\draw[black!45, line width=0.3pt] (54.50,11.40) -- (55.00,8.00);
\draw[black!45, line width=0.3pt] (54.50,-11.40) -- (55.00,-8.00);
\draw[black!45, line width=0.3pt] (56.50,11.40) -- (56.00,8.00);
\draw[black!45, line width=0.3pt] (56.50,-11.40) -- (56.00,-8.00);
\draw[black!45, line width=0.3pt] (56.50,11.40) -- (57.00,8.00);
\draw[black!45, line width=0.3pt] (56.50,-11.40) -- (57.00,-8.00);
\draw[black!45, line width=0.3pt] (58.50,11.40) -- (58.00,8.00);
\draw[black!45, line width=0.3pt] (58.50,-11.40) -- (58.00,-8.00);
\draw[black!45, line width=0.3pt] (58.50,11.40) -- (59.00,8.00);
\draw[black!45, line width=0.3pt] (58.50,-11.40) -- (59.00,-8.00);
\draw[black!45, line width=0.3pt] (60.50,11.40) -- (60.00,8.00);
\draw[black!45, line width=0.3pt] (60.50,-11.40) -- (60.00,-8.00);
\draw[black!45, line width=0.3pt] (60.50,11.40) -- (61.00,8.00);
\draw[black!45, line width=0.3pt] (60.50,-11.40) -- (61.00,-8.00);
\draw[black!45, line width=0.3pt] (62.50,11.40) -- (62.00,8.00);
\draw[black!45, line width=0.3pt] (62.50,-11.40) -- (62.00,-8.00);
\draw[black!45, line width=0.3pt] (62.50,11.40) -- (63.00,8.00);
\draw[black!45, line width=0.3pt] (62.50,-11.40) -- (63.00,-8.00);
\draw[black!45, line width=0.3pt] (64.50,11.40) -- (64.00,8.00);
\draw[black!45, line width=0.3pt] (64.50,-11.40) -- (64.00,-8.00);
\draw[black!45, line width=0.3pt] (64.50,11.40) -- (65.00,8.00);
\draw[black!45, line width=0.3pt] (64.50,-11.40) -- (65.00,-8.00);
\draw[black!45, line width=0.3pt] (66.50,11.40) -- (66.00,8.00);
\draw[black!45, line width=0.3pt] (66.50,-11.40) -- (66.00,-8.00);
\draw[black!45, line width=0.3pt] (66.50,11.40) -- (67.00,8.00);
\draw[black!45, line width=0.3pt] (66.50,-11.40) -- (67.00,-8.00);
\draw[black!45, line width=0.3pt] (68.50,11.40) -- (68.00,8.00);
\draw[black!45, line width=0.3pt] (68.50,-11.40) -- (68.00,-8.00);
\draw[black!45, line width=0.3pt] (68.50,11.40) -- (69.00,8.00);
\draw[black!45, line width=0.3pt] (68.50,-11.40) -- (69.00,-8.00);
\draw[black!45, line width=0.3pt] (70.50,11.40) -- (70.00,8.00);
\draw[black!45, line width=0.3pt] (70.50,-11.40) -- (70.00,-8.00);
\draw[black!45, line width=0.3pt] (70.50,11.40) -- (71.00,8.00);
\draw[black!45, line width=0.3pt] (70.50,-11.40) -- (71.00,-8.00);
\draw[black!45, line width=0.3pt] (72.50,11.40) -- (72.00,8.00);
\draw[black!45, line width=0.3pt] (72.50,-11.40) -- (72.00,-8.00);
\draw[black!45, line width=0.3pt] (72.50,11.40) -- (73.00,8.00);
\draw[black!45, line width=0.3pt] (72.50,-11.40) -- (73.00,-8.00);
\draw[black!45, line width=0.3pt] (74.50,11.40) -- (74.00,8.00);
\draw[black!45, line width=0.3pt] (74.50,-11.40) -- (74.00,-8.00);
\draw[black!45, line width=0.3pt] (74.50,11.40) -- (75.00,8.00);
\draw[black!45, line width=0.3pt] (74.50,-11.40) -- (75.00,-8.00);
\draw[black!45, line width=0.3pt] (76.50,11.40) -- (76.00,8.00);
\draw[black!45, line width=0.3pt] (76.50,-11.40) -- (76.00,-8.00);
\draw[black!45, line width=0.3pt] (76.50,11.40) -- (77.00,8.00);
\draw[black!45, line width=0.3pt] (76.50,-11.40) -- (77.00,-8.00);
\draw[black!45, line width=0.3pt] (78.50,11.40) -- (78.00,8.00);
\draw[black!45, line width=0.3pt] (78.50,-11.40) -- (78.00,-8.00);
\draw[black!45, line width=0.3pt] (78.50,11.40) -- (79.00,8.00);
\draw[black!45, line width=0.3pt] (78.50,-11.40) -- (79.00,-8.00);
\draw[black!45, line width=0.3pt] (80.50,11.40) -- (80.00,8.00);
\draw[black!45, line width=0.3pt] (80.50,-11.40) -- (80.00,-8.00);
\draw[black!45, line width=0.3pt] (80.50,11.40) -- (81.00,8.00);
\draw[black!45, line width=0.3pt] (80.50,-11.40) -- (81.00,-8.00);
\draw[black!45, line width=0.3pt] (82.50,11.40) -- (82.00,8.00);
\draw[black!45, line width=0.3pt] (82.50,-11.40) -- (82.00,-8.00);
\draw[black!45, line width=0.3pt] (82.50,11.40) -- (83.00,8.00);
\draw[black!45, line width=0.3pt] (82.50,-11.40) -- (83.00,-8.00);
\draw[black!45, line width=0.3pt] (84.50,11.40) -- (84.00,8.00);
\draw[black!45, line width=0.3pt] (84.50,-11.40) -- (84.00,-8.00);
\draw[black!45, line width=0.3pt] (84.50,11.40) -- (85.00,8.00);
\draw[black!45, line width=0.3pt] (84.50,-11.40) -- (85.00,-8.00);
\draw[black!45, line width=0.3pt] (86.50,11.40) -- (86.00,8.00);
\draw[black!45, line width=0.3pt] (86.50,-11.40) -- (86.00,-8.00);
\draw[black!45, line width=0.3pt] (86.50,11.40) -- (87.00,8.00);
\draw[black!45, line width=0.3pt] (86.50,-11.40) -- (87.00,-8.00);
\draw[black!45, line width=0.3pt] (88.50,11.40) -- (88.00,8.00);
\draw[black!45, line width=0.3pt] (88.50,-11.40) -- (88.00,-8.00);
\draw[black!45, line width=0.3pt] (88.50,11.40) -- (89.00,8.00);
\draw[black!45, line width=0.3pt] (88.50,-11.40) -- (89.00,-8.00);
\draw[black!45, line width=0.3pt] (90.50,11.40) -- (90.00,8.00);
\draw[black!45, line width=0.3pt] (90.50,-11.40) -- (90.00,-8.00);
\draw[black!45, line width=0.3pt] (90.50,11.40) -- (91.00,8.00);
\draw[black!45, line width=0.3pt] (90.50,-11.40) -- (91.00,-8.00);
\draw[black!45, line width=0.3pt] (92.50,11.40) -- (92.00,8.00);
\draw[black!45, line width=0.3pt] (92.50,-11.40) -- (92.00,-8.00);
\draw[black!45, line width=0.3pt] (92.50,11.40) -- (93.00,8.00);
\draw[black!45, line width=0.3pt] (92.50,-11.40) -- (93.00,-8.00);
\draw[black!45, line width=0.3pt] (94.50,11.40) -- (94.00,8.00);
\draw[black!45, line width=0.3pt] (94.50,-11.40) -- (94.00,-8.00);
\draw[black!45, line width=0.3pt] (94.50,11.40) -- (95.00,8.00);
\draw[black!45, line width=0.3pt] (94.50,-11.40) -- (95.00,-8.00);
\draw[red!80!black, line width=1.3pt] (0.00,8.00) .. controls (0.00,0.00) and (4.00,0.00) .. (4.00,-8.00);
\draw[red!80!black, line width=1.3pt] (76.00,8.00) .. controls (76.00,0.00) and (72.00,0.00) .. (72.00,-8.00);
\draw[red!80!black, line width=1.3pt] (44.00,8.00) .. controls (44.00,0.00) and (40.00,0.00) .. (40.00,-8.00);
\draw[red!80!black, line width=1.3pt] (12.00,8.00) .. controls (12.00,0.00) and (8.00,0.00) .. (8.00,-8.00);
\draw[red!80!black, line width=1.3pt] (68.00,8.00) .. controls (68.00,0.00) and (64.00,0.00) .. (64.00,-8.00);
\draw[red!80!black, line width=1.3pt] (36.00,8.00) .. controls (36.00,0.00) and (32.00,0.00) .. (32.00,-8.00);
\draw[red!80!black, line width=1.3pt] (4.00,8.00) .. controls (4.00,0.00) and (0.00,0.00) .. (0.00,-8.00);
\draw[red!80!black, line width=1.3pt] (72.00,8.00) .. controls (72.00,0.00) and (76.00,0.00) .. (76.00,-8.00);
\draw[red!80!black, line width=1.3pt] (40.00,8.00) .. controls (40.00,0.00) and (44.00,0.00) .. (44.00,-8.00);
\draw[red!80!black, line width=1.3pt] (8.00,8.00) .. controls (8.00,0.00) and (12.00,0.00) .. (12.00,-8.00);
\draw[red!80!black, line width=1.3pt] (64.00,8.00) .. controls (64.00,0.00) and (68.00,0.00) .. (68.00,-8.00);
\draw[red!80!black, line width=1.3pt] (32.00,8.00) .. controls (32.00,0.00) and (36.00,0.00) .. (36.00,-8.00);
\draw[red!45, line width=0.9pt] (0.00,8.00) .. controls (0.00,0.00) and (76.00,0.00) .. (76.00,-8.00);
\draw[red!45, line width=0.9pt] (76.00,8.00) .. controls (76.00,0.00) and (44.00,0.00) .. (44.00,-8.00);
\draw[red!45, line width=0.9pt] (44.00,8.00) .. controls (44.00,0.00) and (12.00,0.00) .. (12.00,-8.00);
\draw[red!45, line width=0.9pt] (12.00,8.00) .. controls (12.00,0.00) and (68.00,0.00) .. (68.00,-8.00);
\draw[red!45, line width=0.9pt] (68.00,8.00) .. controls (68.00,0.00) and (36.00,0.00) .. (36.00,-8.00);
\draw[red!45, line width=0.9pt] (36.00,8.00) .. controls (36.00,0.00) and (4.00,0.00) .. (4.00,-8.00);
\draw[red!45, line width=0.9pt] (4.00,8.00) .. controls (4.00,0.00) and (72.00,0.00) .. (72.00,-8.00);
\draw[red!45, line width=0.9pt] (72.00,8.00) .. controls (72.00,0.00) and (40.00,0.00) .. (40.00,-8.00);
\draw[red!45, line width=0.9pt] (40.00,8.00) .. controls (40.00,0.00) and (8.00,0.00) .. (8.00,-8.00);
\draw[red!45, line width=0.9pt] (8.00,8.00) .. controls (8.00,0.00) and (64.00,0.00) .. (64.00,-8.00);
\draw[red!45, line width=0.9pt] (64.00,8.00) .. controls (64.00,0.00) and (32.00,0.00) .. (32.00,-8.00);
\draw[red!45, line width=0.9pt] (32.00,8.00) .. controls (32.00,0.00) and (0.00,0.00) .. (0.00,-8.00);
\draw[blue!75!black, line width=1.3pt] (1.00,8.00) .. controls (1.00,0.00) and (92.00,0.00) .. (92.00,-8.00);
\draw[blue!75!black, line width=1.3pt] (77.00,8.00) .. controls (77.00,0.00) and (60.00,0.00) .. (60.00,-8.00);
\draw[blue!75!black, line width=1.3pt] (45.00,8.00) .. controls (45.00,0.00) and (28.00,0.00) .. (28.00,-8.00);
\draw[blue!75!black, line width=1.3pt] (13.00,8.00) .. controls (13.00,0.00) and (84.00,0.00) .. (84.00,-8.00);
\draw[blue!75!black, line width=1.3pt] (69.00,8.00) .. controls (69.00,0.00) and (52.00,0.00) .. (52.00,-8.00);
\draw[blue!75!black, line width=1.3pt] (37.00,8.00) .. controls (37.00,0.00) and (20.00,0.00) .. (20.00,-8.00);
\draw[blue!75!black, line width=1.3pt] (5.00,8.00) .. controls (5.00,0.00) and (88.00,0.00) .. (88.00,-8.00);
\draw[blue!75!black, line width=1.3pt] (73.00,8.00) .. controls (73.00,0.00) and (56.00,0.00) .. (56.00,-8.00);
\draw[blue!75!black, line width=1.3pt] (41.00,8.00) .. controls (41.00,0.00) and (24.00,0.00) .. (24.00,-8.00);
\draw[blue!75!black, line width=1.3pt] (9.00,8.00) .. controls (9.00,0.00) and (80.00,0.00) .. (80.00,-8.00);
\draw[blue!75!black, line width=1.3pt] (65.00,8.00) .. controls (65.00,0.00) and (48.00,0.00) .. (48.00,-8.00);
\draw[blue!75!black, line width=1.3pt] (33.00,8.00) .. controls (33.00,0.00) and (16.00,0.00) .. (16.00,-8.00);
\draw[blue!40, line width=0.9pt] (1.00,8.00) .. controls (1.00,0.00) and (19.00,0.00) .. (19.00,-8.00);
\draw[blue!40, line width=0.9pt] (77.00,8.00) .. controls (77.00,0.00) and (95.00,0.00) .. (95.00,-8.00);
\draw[blue!40, line width=0.9pt] (45.00,8.00) .. controls (45.00,0.00) and (63.00,0.00) .. (63.00,-8.00);
\draw[blue!40, line width=0.9pt] (13.00,8.00) .. controls (13.00,0.00) and (31.00,0.00) .. (31.00,-8.00);
\draw[blue!40, line width=0.9pt] (69.00,8.00) .. controls (69.00,0.00) and (87.00,0.00) .. (87.00,-8.00);
\draw[blue!40, line width=0.9pt] (37.00,8.00) .. controls (37.00,0.00) and (55.00,0.00) .. (55.00,-8.00);
\draw[blue!40, line width=0.9pt] (5.00,8.00) .. controls (5.00,0.00) and (23.00,0.00) .. (23.00,-8.00);
\draw[blue!40, line width=0.9pt] (73.00,8.00) .. controls (73.00,0.00) and (91.00,0.00) .. (91.00,-8.00);
\draw[blue!40, line width=0.9pt] (41.00,8.00) .. controls (41.00,0.00) and (59.00,0.00) .. (59.00,-8.00);
\draw[blue!40, line width=0.9pt] (9.00,8.00) .. controls (9.00,0.00) and (27.00,0.00) .. (27.00,-8.00);
\draw[blue!40, line width=0.9pt] (65.00,8.00) .. controls (65.00,0.00) and (83.00,0.00) .. (83.00,-8.00);
\draw[blue!40, line width=0.9pt] (33.00,8.00) .. controls (33.00,0.00) and (51.00,0.00) .. (51.00,-8.00);
\node[circle, draw=black, fill=white, inner sep=0pt, minimum size=4.5pt, line width=0.7pt] at (47.50,28.40) {};
\node[tv] at (15.50,25.00) {};
\node[num, anchor=east] at (15.15,25.00) {1};
\node[tv] at (47.50,25.00) {};
\node[num, anchor=east] at (47.15,25.00) {2};
\node[tv] at (79.50,25.00) {};
\node[num, anchor=east] at (79.15,25.00) {3};
\node[tv] at (7.50,21.60) {};
\node[num, anchor=east] at (7.15,21.60) {4};
\node[tv] at (23.50,21.60) {};
\node[num, anchor=east] at (23.15,21.60) {5};
\node[tv] at (39.50,21.60) {};
\node[num, anchor=east] at (39.15,21.60) {6};
\node[tv] at (55.50,21.60) {};
\node[num, anchor=east] at (55.15,21.60) {7};
\node[tv] at (71.50,21.60) {};
\node[num, anchor=east] at (71.15,21.60) {8};
\node[tv] at (87.50,21.60) {};
\node[num, anchor=east] at (87.15,21.60) {9};
\node[tv] at (3.50,18.20) {};
\node[num, anchor=east] at (3.15,18.20) {10};
\node[tv] at (11.50,18.20) {};
\node[num, anchor=east] at (11.15,18.20) {11};
\node[tv] at (19.50,18.20) {};
\node[num, anchor=east] at (19.15,18.20) {12};
\node[tv] at (27.50,18.20) {};
\node[num, anchor=east] at (27.15,18.20) {13};
\node[tv] at (35.50,18.20) {};
\node[num, anchor=east] at (35.15,18.20) {14};
\node[tv] at (43.50,18.20) {};
\node[num, anchor=east] at (43.15,18.20) {15};
\node[tv] at (51.50,18.20) {};
\node[num, anchor=east] at (51.15,18.20) {16};
\node[tv] at (59.50,18.20) {};
\node[num, anchor=east] at (59.15,18.20) {17};
\node[tv] at (67.50,18.20) {};
\node[num, anchor=east] at (67.15,18.20) {18};
\node[tv] at (75.50,18.20) {};
\node[num, anchor=east] at (75.15,18.20) {19};
\node[tv] at (83.50,18.20) {};
\node[num, anchor=east] at (83.15,18.20) {20};
\node[tv] at (91.50,18.20) {};
\node[num, anchor=east] at (91.15,18.20) {21};
\node[tv] at (1.50,14.80) {};
\node[num, anchor=east] at (1.15,14.80) {22};
\node[tv] at (5.50,14.80) {};
\node[num, anchor=east] at (5.15,14.80) {23};
\node[tv] at (9.50,14.80) {};
\node[num, anchor=east] at (9.15,14.80) {24};
\node[tv] at (13.50,14.80) {};
\node[num, anchor=east] at (13.15,14.80) {25};
\node[tv] at (17.50,14.80) {};
\node[num, anchor=east] at (17.15,14.80) {26};
\node[tv] at (21.50,14.80) {};
\node[num, anchor=east] at (21.15,14.80) {27};
\node[tv] at (25.50,14.80) {};
\node[num, anchor=east] at (25.15,14.80) {28};
\node[tv] at (29.50,14.80) {};
\node[num, anchor=east] at (29.15,14.80) {29};
\node[tv] at (33.50,14.80) {};
\node[num, anchor=east] at (33.15,14.80) {30};
\node[tv] at (37.50,14.80) {};
\node[num, anchor=east] at (37.15,14.80) {31};
\node[tv] at (41.50,14.80) {};
\node[num, anchor=east] at (41.15,14.80) {32};
\node[tv] at (45.50,14.80) {};
\node[num, anchor=east] at (45.15,14.80) {33};
\node[tv] at (49.50,14.80) {};
\node[num, anchor=east] at (49.15,14.80) {34};
\node[tv] at (53.50,14.80) {};
\node[num, anchor=east] at (53.15,14.80) {35};
\node[tv] at (57.50,14.80) {};
\node[num, anchor=east] at (57.15,14.80) {36};
\node[tv] at (61.50,14.80) {};
\node[num, anchor=east] at (61.15,14.80) {37};
\node[tv] at (65.50,14.80) {};
\node[num, anchor=east] at (65.15,14.80) {38};
\node[tv] at (69.50,14.80) {};
\node[num, anchor=east] at (69.15,14.80) {39};
\node[tv] at (73.50,14.80) {};
\node[num, anchor=east] at (73.15,14.80) {40};
\node[tv] at (77.50,14.80) {};
\node[num, anchor=east] at (77.15,14.80) {41};
\node[tv] at (81.50,14.80) {};
\node[num, anchor=east] at (81.15,14.80) {42};
\node[tv] at (85.50,14.80) {};
\node[num, anchor=east] at (85.15,14.80) {43};
\node[tv] at (89.50,14.80) {};
\node[num, anchor=east] at (89.15,14.80) {44};
\node[tv] at (93.50,14.80) {};
\node[num, anchor=east] at (93.15,14.80) {45};
\node[tv] at (0.50,11.40) {};
\node[num, rotate=90, anchor=west] at (0.50,11.95) {46};
\node[tv] at (2.50,11.40) {};
\node[num, rotate=90, anchor=west] at (2.50,11.95) {47};
\node[tv] at (4.50,11.40) {};
\node[num, rotate=90, anchor=west] at (4.50,11.95) {48};
\node[tv] at (6.50,11.40) {};
\node[num, rotate=90, anchor=west] at (6.50,11.95) {49};
\node[tv] at (8.50,11.40) {};
\node[num, rotate=90, anchor=west] at (8.50,11.95) {50};
\node[tv] at (10.50,11.40) {};
\node[num, rotate=90, anchor=west] at (10.50,11.95) {51};
\node[tv] at (12.50,11.40) {};
\node[num, rotate=90, anchor=west] at (12.50,11.95) {52};
\node[tv] at (14.50,11.40) {};
\node[num, rotate=90, anchor=west] at (14.50,11.95) {53};
\node[tv] at (16.50,11.40) {};
\node[num, rotate=90, anchor=west] at (16.50,11.95) {54};
\node[tv] at (18.50,11.40) {};
\node[num, rotate=90, anchor=west] at (18.50,11.95) {55};
\node[tv] at (20.50,11.40) {};
\node[num, rotate=90, anchor=west] at (20.50,11.95) {56};
\node[tv] at (22.50,11.40) {};
\node[num, rotate=90, anchor=west] at (22.50,11.95) {57};
\node[tv] at (24.50,11.40) {};
\node[num, rotate=90, anchor=west] at (24.50,11.95) {58};
\node[tv] at (26.50,11.40) {};
\node[num, rotate=90, anchor=west] at (26.50,11.95) {59};
\node[tv] at (28.50,11.40) {};
\node[num, rotate=90, anchor=west] at (28.50,11.95) {60};
\node[tv] at (30.50,11.40) {};
\node[num, rotate=90, anchor=west] at (30.50,11.95) {61};
\node[tv] at (32.50,11.40) {};
\node[num, rotate=90, anchor=west] at (32.50,11.95) {62};
\node[tv] at (34.50,11.40) {};
\node[num, rotate=90, anchor=west] at (34.50,11.95) {63};
\node[tv] at (36.50,11.40) {};
\node[num, rotate=90, anchor=west] at (36.50,11.95) {64};
\node[tv] at (38.50,11.40) {};
\node[num, rotate=90, anchor=west] at (38.50,11.95) {65};
\node[tv] at (40.50,11.40) {};
\node[num, rotate=90, anchor=west] at (40.50,11.95) {66};
\node[tv] at (42.50,11.40) {};
\node[num, rotate=90, anchor=west] at (42.50,11.95) {67};
\node[tv] at (44.50,11.40) {};
\node[num, rotate=90, anchor=west] at (44.50,11.95) {68};
\node[tv] at (46.50,11.40) {};
\node[num, rotate=90, anchor=west] at (46.50,11.95) {69};
\node[tv] at (48.50,11.40) {};
\node[num, rotate=90, anchor=west] at (48.50,11.95) {70};
\node[tv] at (50.50,11.40) {};
\node[num, rotate=90, anchor=west] at (50.50,11.95) {71};
\node[tv] at (52.50,11.40) {};
\node[num, rotate=90, anchor=west] at (52.50,11.95) {72};
\node[tv] at (54.50,11.40) {};
\node[num, rotate=90, anchor=west] at (54.50,11.95) {73};
\node[tv] at (56.50,11.40) {};
\node[num, rotate=90, anchor=west] at (56.50,11.95) {74};
\node[tv] at (58.50,11.40) {};
\node[num, rotate=90, anchor=west] at (58.50,11.95) {75};
\node[tv] at (60.50,11.40) {};
\node[num, rotate=90, anchor=west] at (60.50,11.95) {76};
\node[tv] at (62.50,11.40) {};
\node[num, rotate=90, anchor=west] at (62.50,11.95) {77};
\node[tv] at (64.50,11.40) {};
\node[num, rotate=90, anchor=west] at (64.50,11.95) {78};
\node[tv] at (66.50,11.40) {};
\node[num, rotate=90, anchor=west] at (66.50,11.95) {79};
\node[tv] at (68.50,11.40) {};
\node[num, rotate=90, anchor=west] at (68.50,11.95) {80};
\node[tv] at (70.50,11.40) {};
\node[num, rotate=90, anchor=west] at (70.50,11.95) {81};
\node[tv] at (72.50,11.40) {};
\node[num, rotate=90, anchor=west] at (72.50,11.95) {82};
\node[tv] at (74.50,11.40) {};
\node[num, rotate=90, anchor=west] at (74.50,11.95) {83};
\node[tv] at (76.50,11.40) {};
\node[num, rotate=90, anchor=west] at (76.50,11.95) {84};
\node[tv] at (78.50,11.40) {};
\node[num, rotate=90, anchor=west] at (78.50,11.95) {85};
\node[tv] at (80.50,11.40) {};
\node[num, rotate=90, anchor=west] at (80.50,11.95) {86};
\node[tv] at (82.50,11.40) {};
\node[num, rotate=90, anchor=west] at (82.50,11.95) {87};
\node[tv] at (84.50,11.40) {};
\node[num, rotate=90, anchor=west] at (84.50,11.95) {88};
\node[tv] at (86.50,11.40) {};
\node[num, rotate=90, anchor=west] at (86.50,11.95) {89};
\node[tv] at (88.50,11.40) {};
\node[num, rotate=90, anchor=west] at (88.50,11.95) {90};
\node[tv] at (90.50,11.40) {};
\node[num, rotate=90, anchor=west] at (90.50,11.95) {91};
\node[tv] at (92.50,11.40) {};
\node[num, rotate=90, anchor=west] at (92.50,11.95) {92};
\node[tv] at (94.50,11.40) {};
\node[num, rotate=90, anchor=west] at (94.50,11.95) {93};
\node[lv, fill=red] at (0.00,8.00) {};
\node[num, rotate=90, anchor=west] at (0.00,8.75) {94};
\node[lv, fill=blue!30] at (1.00,8.00) {};
\node[num, rotate=90, anchor=west] at (1.00,8.75) {95};
\node[lv, fill=green!40!white] at (2.00,8.00) {};
\node[num, rotate=90, anchor=west] at (2.00,8.75) {96};
\node[lv, fill=orange!45] at (3.00,8.00) {};
\node[num, rotate=90, anchor=west] at (3.00,8.75) {97};
\node[lv, fill=red] at (4.00,8.00) {};
\node[num, rotate=90, anchor=west] at (4.00,8.75) {98};
\node[lv, fill=blue!30] at (5.00,8.00) {};
\node[num, rotate=90, anchor=west] at (5.00,8.75) {99};
\node[lv, fill=green!40!white] at (6.00,8.00) {};
\node[num, rotate=90, anchor=west] at (6.00,8.75) {100};
\node[lv, fill=orange!45] at (7.00,8.00) {};
\node[num, rotate=90, anchor=west] at (7.00,8.75) {101};
\node[lv, fill=red] at (8.00,8.00) {};
\node[num, rotate=90, anchor=west] at (8.00,8.75) {102};
\node[lv, fill=blue!30] at (9.00,8.00) {};
\node[num, rotate=90, anchor=west] at (9.00,8.75) {103};
\node[lv, fill=green!40!white] at (10.00,8.00) {};
\node[num, rotate=90, anchor=west] at (10.00,8.75) {104};
\node[lv, fill=orange!45] at (11.00,8.00) {};
\node[num, rotate=90, anchor=west] at (11.00,8.75) {105};
\node[lv, fill=red] at (12.00,8.00) {};
\node[num, rotate=90, anchor=west] at (12.00,8.75) {106};
\node[lv, fill=blue!30] at (13.00,8.00) {};
\node[num, rotate=90, anchor=west] at (13.00,8.75) {107};
\node[lv, fill=green!40!white] at (14.00,8.00) {};
\node[num, rotate=90, anchor=west] at (14.00,8.75) {108};
\node[lv, fill=orange!45] at (15.00,8.00) {};
\node[num, rotate=90, anchor=west] at (15.00,8.75) {109};
\node[lv, fill=violet!35] at (16.00,8.00) {};
\node[num, rotate=90, anchor=west] at (16.00,8.75) {110};
\node[lv, fill=teal!35] at (17.00,8.00) {};
\node[num, rotate=90, anchor=west] at (17.00,8.75) {111};
\node[lv, fill=magenta!30] at (18.00,8.00) {};
\node[num, rotate=90, anchor=west] at (18.00,8.75) {112};
\node[lv, fill=brown!40] at (19.00,8.00) {};
\node[num, rotate=90, anchor=west] at (19.00,8.75) {113};
\node[lv, fill=violet!35] at (20.00,8.00) {};
\node[num, rotate=90, anchor=west] at (20.00,8.75) {114};
\node[lv, fill=teal!35] at (21.00,8.00) {};
\node[num, rotate=90, anchor=west] at (21.00,8.75) {115};
\node[lv, fill=magenta!30] at (22.00,8.00) {};
\node[num, rotate=90, anchor=west] at (22.00,8.75) {116};
\node[lv, fill=brown!40] at (23.00,8.00) {};
\node[num, rotate=90, anchor=west] at (23.00,8.75) {117};
\node[lv, fill=violet!35] at (24.00,8.00) {};
\node[num, rotate=90, anchor=west] at (24.00,8.75) {118};
\node[lv, fill=teal!35] at (25.00,8.00) {};
\node[num, rotate=90, anchor=west] at (25.00,8.75) {119};
\node[lv, fill=magenta!30] at (26.00,8.00) {};
\node[num, rotate=90, anchor=west] at (26.00,8.75) {120};
\node[lv, fill=brown!40] at (27.00,8.00) {};
\node[num, rotate=90, anchor=west] at (27.00,8.75) {121};
\node[lv, fill=violet!35] at (28.00,8.00) {};
\node[num, rotate=90, anchor=west] at (28.00,8.75) {122};
\node[lv, fill=teal!35] at (29.00,8.00) {};
\node[num, rotate=90, anchor=west] at (29.00,8.75) {123};
\node[lv, fill=magenta!30] at (30.00,8.00) {};
\node[num, rotate=90, anchor=west] at (30.00,8.75) {124};
\node[lv, fill=brown!40] at (31.00,8.00) {};
\node[num, rotate=90, anchor=west] at (31.00,8.75) {125};
\node[lv, fill=red] at (32.00,8.00) {};
\node[num, rotate=90, anchor=west] at (32.00,8.75) {126};
\node[lv, fill=blue!30] at (33.00,8.00) {};
\node[num, rotate=90, anchor=west] at (33.00,8.75) {127};
\node[lv, fill=green!40!white] at (34.00,8.00) {};
\node[num, rotate=90, anchor=west] at (34.00,8.75) {128};
\node[lv, fill=orange!45] at (35.00,8.00) {};
\node[num, rotate=90, anchor=west] at (35.00,8.75) {129};
\node[lv, fill=red] at (36.00,8.00) {};
\node[num, rotate=90, anchor=west] at (36.00,8.75) {130};
\node[lv, fill=blue!30] at (37.00,8.00) {};
\node[num, rotate=90, anchor=west] at (37.00,8.75) {131};
\node[lv, fill=green!40!white] at (38.00,8.00) {};
\node[num, rotate=90, anchor=west] at (38.00,8.75) {132};
\node[lv, fill=orange!45] at (39.00,8.00) {};
\node[num, rotate=90, anchor=west] at (39.00,8.75) {133};
\node[lv, fill=red] at (40.00,8.00) {};
\node[num, rotate=90, anchor=west] at (40.00,8.75) {134};
\node[lv, fill=blue!30] at (41.00,8.00) {};
\node[num, rotate=90, anchor=west] at (41.00,8.75) {135};
\node[lv, fill=green!40!white] at (42.00,8.00) {};
\node[num, rotate=90, anchor=west] at (42.00,8.75) {136};
\node[lv, fill=orange!45] at (43.00,8.00) {};
\node[num, rotate=90, anchor=west] at (43.00,8.75) {137};
\node[lv, fill=red] at (44.00,8.00) {};
\node[num, rotate=90, anchor=west] at (44.00,8.75) {138};
\node[lv, fill=blue!30] at (45.00,8.00) {};
\node[num, rotate=90, anchor=west] at (45.00,8.75) {139};
\node[lv, fill=green!40!white] at (46.00,8.00) {};
\node[num, rotate=90, anchor=west] at (46.00,8.75) {140};
\node[lv, fill=orange!45] at (47.00,8.00) {};
\node[num, rotate=90, anchor=west] at (47.00,8.75) {141};
\node[lv, fill=violet!35] at (48.00,8.00) {};
\node[num, rotate=90, anchor=west] at (48.00,8.75) {142};
\node[lv, fill=teal!35] at (49.00,8.00) {};
\node[num, rotate=90, anchor=west] at (49.00,8.75) {143};
\node[lv, fill=magenta!30] at (50.00,8.00) {};
\node[num, rotate=90, anchor=west] at (50.00,8.75) {144};
\node[lv, fill=brown!40] at (51.00,8.00) {};
\node[num, rotate=90, anchor=west] at (51.00,8.75) {145};
\node[lv, fill=violet!35] at (52.00,8.00) {};
\node[num, rotate=90, anchor=west] at (52.00,8.75) {146};
\node[lv, fill=teal!35] at (53.00,8.00) {};
\node[num, rotate=90, anchor=west] at (53.00,8.75) {147};
\node[lv, fill=magenta!30] at (54.00,8.00) {};
\node[num, rotate=90, anchor=west] at (54.00,8.75) {148};
\node[lv, fill=brown!40] at (55.00,8.00) {};
\node[num, rotate=90, anchor=west] at (55.00,8.75) {149};
\node[lv, fill=violet!35] at (56.00,8.00) {};
\node[num, rotate=90, anchor=west] at (56.00,8.75) {150};
\node[lv, fill=teal!35] at (57.00,8.00) {};
\node[num, rotate=90, anchor=west] at (57.00,8.75) {151};
\node[lv, fill=magenta!30] at (58.00,8.00) {};
\node[num, rotate=90, anchor=west] at (58.00,8.75) {152};
\node[lv, fill=brown!40] at (59.00,8.00) {};
\node[num, rotate=90, anchor=west] at (59.00,8.75) {153};
\node[lv, fill=violet!35] at (60.00,8.00) {};
\node[num, rotate=90, anchor=west] at (60.00,8.75) {154};
\node[lv, fill=teal!35] at (61.00,8.00) {};
\node[num, rotate=90, anchor=west] at (61.00,8.75) {155};
\node[lv, fill=magenta!30] at (62.00,8.00) {};
\node[num, rotate=90, anchor=west] at (62.00,8.75) {156};
\node[lv, fill=brown!40] at (63.00,8.00) {};
\node[num, rotate=90, anchor=west] at (63.00,8.75) {157};
\node[lv, fill=red] at (64.00,8.00) {};
\node[num, rotate=90, anchor=west] at (64.00,8.75) {158};
\node[lv, fill=blue!30] at (65.00,8.00) {};
\node[num, rotate=90, anchor=west] at (65.00,8.75) {159};
\node[lv, fill=green!40!white] at (66.00,8.00) {};
\node[num, rotate=90, anchor=west] at (66.00,8.75) {160};
\node[lv, fill=orange!45] at (67.00,8.00) {};
\node[num, rotate=90, anchor=west] at (67.00,8.75) {161};
\node[lv, fill=red] at (68.00,8.00) {};
\node[num, rotate=90, anchor=west] at (68.00,8.75) {162};
\node[lv, fill=blue!30] at (69.00,8.00) {};
\node[num, rotate=90, anchor=west] at (69.00,8.75) {163};
\node[lv, fill=green!40!white] at (70.00,8.00) {};
\node[num, rotate=90, anchor=west] at (70.00,8.75) {164};
\node[lv, fill=orange!45] at (71.00,8.00) {};
\node[num, rotate=90, anchor=west] at (71.00,8.75) {165};
\node[lv, fill=red] at (72.00,8.00) {};
\node[num, rotate=90, anchor=west] at (72.00,8.75) {166};
\node[lv, fill=blue!30] at (73.00,8.00) {};
\node[num, rotate=90, anchor=west] at (73.00,8.75) {167};
\node[lv, fill=green!40!white] at (74.00,8.00) {};
\node[num, rotate=90, anchor=west] at (74.00,8.75) {168};
\node[lv, fill=orange!45] at (75.00,8.00) {};
\node[num, rotate=90, anchor=west] at (75.00,8.75) {169};
\node[lv, fill=red] at (76.00,8.00) {};
\node[num, rotate=90, anchor=west] at (76.00,8.75) {170};
\node[lv, fill=blue!30] at (77.00,8.00) {};
\node[num, rotate=90, anchor=west] at (77.00,8.75) {171};
\node[lv, fill=green!40!white] at (78.00,8.00) {};
\node[num, rotate=90, anchor=west] at (78.00,8.75) {172};
\node[lv, fill=orange!45] at (79.00,8.00) {};
\node[num, rotate=90, anchor=west] at (79.00,8.75) {173};
\node[lv, fill=violet!35] at (80.00,8.00) {};
\node[num, rotate=90, anchor=west] at (80.00,8.75) {174};
\node[lv, fill=teal!35] at (81.00,8.00) {};
\node[num, rotate=90, anchor=west] at (81.00,8.75) {175};
\node[lv, fill=magenta!30] at (82.00,8.00) {};
\node[num, rotate=90, anchor=west] at (82.00,8.75) {176};
\node[lv, fill=brown!40] at (83.00,8.00) {};
\node[num, rotate=90, anchor=west] at (83.00,8.75) {177};
\node[lv, fill=violet!35] at (84.00,8.00) {};
\node[num, rotate=90, anchor=west] at (84.00,8.75) {178};
\node[lv, fill=teal!35] at (85.00,8.00) {};
\node[num, rotate=90, anchor=west] at (85.00,8.75) {179};
\node[lv, fill=magenta!30] at (86.00,8.00) {};
\node[num, rotate=90, anchor=west] at (86.00,8.75) {180};
\node[lv, fill=brown!40] at (87.00,8.00) {};
\node[num, rotate=90, anchor=west] at (87.00,8.75) {181};
\node[lv, fill=violet!35] at (88.00,8.00) {};
\node[num, rotate=90, anchor=west] at (88.00,8.75) {182};
\node[lv, fill=teal!35] at (89.00,8.00) {};
\node[num, rotate=90, anchor=west] at (89.00,8.75) {183};
\node[lv, fill=magenta!30] at (90.00,8.00) {};
\node[num, rotate=90, anchor=west] at (90.00,8.75) {184};
\node[lv, fill=brown!40] at (91.00,8.00) {};
\node[num, rotate=90, anchor=west] at (91.00,8.75) {185};
\node[lv, fill=violet!35] at (92.00,8.00) {};
\node[num, rotate=90, anchor=west] at (92.00,8.75) {186};
\node[lv, fill=teal!35] at (93.00,8.00) {};
\node[num, rotate=90, anchor=west] at (93.00,8.75) {187};
\node[lv, fill=magenta!30] at (94.00,8.00) {};
\node[num, rotate=90, anchor=west] at (94.00,8.75) {188};
\node[lv, fill=brown!40] at (95.00,8.00) {};
\node[num, rotate=90, anchor=west] at (95.00,8.75) {189};
\node[circle, draw=black, fill=white, inner sep=0pt, minimum size=4.5pt, line width=0.7pt] at (47.50,-28.40) {};
\node[tv] at (15.50,-25.00) {};
\node[num, anchor=east] at (15.15,-25.00) {1};
\node[tv] at (47.50,-25.00) {};
\node[num, anchor=east] at (47.15,-25.00) {2};
\node[tv] at (79.50,-25.00) {};
\node[num, anchor=east] at (79.15,-25.00) {3};
\node[tv] at (7.50,-21.60) {};
\node[num, anchor=east] at (7.15,-21.60) {4};
\node[tv] at (23.50,-21.60) {};
\node[num, anchor=east] at (23.15,-21.60) {5};
\node[tv] at (39.50,-21.60) {};
\node[num, anchor=east] at (39.15,-21.60) {6};
\node[tv] at (55.50,-21.60) {};
\node[num, anchor=east] at (55.15,-21.60) {7};
\node[tv] at (71.50,-21.60) {};
\node[num, anchor=east] at (71.15,-21.60) {8};
\node[tv] at (87.50,-21.60) {};
\node[num, anchor=east] at (87.15,-21.60) {9};
\node[tv] at (3.50,-18.20) {};
\node[num, anchor=east] at (3.15,-18.20) {10};
\node[tv] at (11.50,-18.20) {};
\node[num, anchor=east] at (11.15,-18.20) {11};
\node[tv] at (19.50,-18.20) {};
\node[num, anchor=east] at (19.15,-18.20) {12};
\node[tv] at (27.50,-18.20) {};
\node[num, anchor=east] at (27.15,-18.20) {13};
\node[tv] at (35.50,-18.20) {};
\node[num, anchor=east] at (35.15,-18.20) {14};
\node[tv] at (43.50,-18.20) {};
\node[num, anchor=east] at (43.15,-18.20) {15};
\node[tv] at (51.50,-18.20) {};
\node[num, anchor=east] at (51.15,-18.20) {16};
\node[tv] at (59.50,-18.20) {};
\node[num, anchor=east] at (59.15,-18.20) {17};
\node[tv] at (67.50,-18.20) {};
\node[num, anchor=east] at (67.15,-18.20) {18};
\node[tv] at (75.50,-18.20) {};
\node[num, anchor=east] at (75.15,-18.20) {19};
\node[tv] at (83.50,-18.20) {};
\node[num, anchor=east] at (83.15,-18.20) {20};
\node[tv] at (91.50,-18.20) {};
\node[num, anchor=east] at (91.15,-18.20) {21};
\node[tv] at (1.50,-14.80) {};
\node[num, anchor=east] at (1.15,-14.80) {22};
\node[tv] at (5.50,-14.80) {};
\node[num, anchor=east] at (5.15,-14.80) {23};
\node[tv] at (9.50,-14.80) {};
\node[num, anchor=east] at (9.15,-14.80) {24};
\node[tv] at (13.50,-14.80) {};
\node[num, anchor=east] at (13.15,-14.80) {25};
\node[tv] at (17.50,-14.80) {};
\node[num, anchor=east] at (17.15,-14.80) {26};
\node[tv] at (21.50,-14.80) {};
\node[num, anchor=east] at (21.15,-14.80) {27};
\node[tv] at (25.50,-14.80) {};
\node[num, anchor=east] at (25.15,-14.80) {28};
\node[tv] at (29.50,-14.80) {};
\node[num, anchor=east] at (29.15,-14.80) {29};
\node[tv] at (33.50,-14.80) {};
\node[num, anchor=east] at (33.15,-14.80) {30};
\node[tv] at (37.50,-14.80) {};
\node[num, anchor=east] at (37.15,-14.80) {31};
\node[tv] at (41.50,-14.80) {};
\node[num, anchor=east] at (41.15,-14.80) {32};
\node[tv] at (45.50,-14.80) {};
\node[num, anchor=east] at (45.15,-14.80) {33};
\node[tv] at (49.50,-14.80) {};
\node[num, anchor=east] at (49.15,-14.80) {34};
\node[tv] at (53.50,-14.80) {};
\node[num, anchor=east] at (53.15,-14.80) {35};
\node[tv] at (57.50,-14.80) {};
\node[num, anchor=east] at (57.15,-14.80) {36};
\node[tv] at (61.50,-14.80) {};
\node[num, anchor=east] at (61.15,-14.80) {37};
\node[tv] at (65.50,-14.80) {};
\node[num, anchor=east] at (65.15,-14.80) {38};
\node[tv] at (69.50,-14.80) {};
\node[num, anchor=east] at (69.15,-14.80) {39};
\node[tv] at (73.50,-14.80) {};
\node[num, anchor=east] at (73.15,-14.80) {40};
\node[tv] at (77.50,-14.80) {};
\node[num, anchor=east] at (77.15,-14.80) {41};
\node[tv] at (81.50,-14.80) {};
\node[num, anchor=east] at (81.15,-14.80) {42};
\node[tv] at (85.50,-14.80) {};
\node[num, anchor=east] at (85.15,-14.80) {43};
\node[tv] at (89.50,-14.80) {};
\node[num, anchor=east] at (89.15,-14.80) {44};
\node[tv] at (93.50,-14.80) {};
\node[num, anchor=east] at (93.15,-14.80) {45};
\node[tv] at (0.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (0.50,-11.95) {46};
\node[tv] at (2.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (2.50,-11.95) {47};
\node[tv] at (4.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (4.50,-11.95) {48};
\node[tv] at (6.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (6.50,-11.95) {49};
\node[tv] at (8.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (8.50,-11.95) {50};
\node[tv] at (10.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (10.50,-11.95) {51};
\node[tv] at (12.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (12.50,-11.95) {52};
\node[tv] at (14.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (14.50,-11.95) {53};
\node[tv] at (16.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (16.50,-11.95) {54};
\node[tv] at (18.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (18.50,-11.95) {55};
\node[tv] at (20.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (20.50,-11.95) {56};
\node[tv] at (22.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (22.50,-11.95) {57};
\node[tv] at (24.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (24.50,-11.95) {58};
\node[tv] at (26.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (26.50,-11.95) {59};
\node[tv] at (28.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (28.50,-11.95) {60};
\node[tv] at (30.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (30.50,-11.95) {61};
\node[tv] at (32.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (32.50,-11.95) {62};
\node[tv] at (34.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (34.50,-11.95) {63};
\node[tv] at (36.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (36.50,-11.95) {64};
\node[tv] at (38.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (38.50,-11.95) {65};
\node[tv] at (40.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (40.50,-11.95) {66};
\node[tv] at (42.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (42.50,-11.95) {67};
\node[tv] at (44.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (44.50,-11.95) {68};
\node[tv] at (46.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (46.50,-11.95) {69};
\node[tv] at (48.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (48.50,-11.95) {70};
\node[tv] at (50.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (50.50,-11.95) {71};
\node[tv] at (52.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (52.50,-11.95) {72};
\node[tv] at (54.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (54.50,-11.95) {73};
\node[tv] at (56.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (56.50,-11.95) {74};
\node[tv] at (58.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (58.50,-11.95) {75};
\node[tv] at (60.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (60.50,-11.95) {76};
\node[tv] at (62.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (62.50,-11.95) {77};
\node[tv] at (64.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (64.50,-11.95) {78};
\node[tv] at (66.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (66.50,-11.95) {79};
\node[tv] at (68.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (68.50,-11.95) {80};
\node[tv] at (70.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (70.50,-11.95) {81};
\node[tv] at (72.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (72.50,-11.95) {82};
\node[tv] at (74.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (74.50,-11.95) {83};
\node[tv] at (76.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (76.50,-11.95) {84};
\node[tv] at (78.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (78.50,-11.95) {85};
\node[tv] at (80.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (80.50,-11.95) {86};
\node[tv] at (82.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (82.50,-11.95) {87};
\node[tv] at (84.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (84.50,-11.95) {88};
\node[tv] at (86.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (86.50,-11.95) {89};
\node[tv] at (88.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (88.50,-11.95) {90};
\node[tv] at (90.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (90.50,-11.95) {91};
\node[tv] at (92.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (92.50,-11.95) {92};
\node[tv] at (94.50,-11.40) {};
\node[num, rotate=90, anchor=east] at (94.50,-11.95) {93};
\node[lv, fill=red] at (0.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (0.00,-8.75) {94};
\node[lv, fill=blue!30] at (1.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (1.00,-8.75) {95};
\node[lv, fill=green!40!white] at (2.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (2.00,-8.75) {96};
\node[lv, fill=orange!45] at (3.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (3.00,-8.75) {97};
\node[lv, fill=red] at (4.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (4.00,-8.75) {98};
\node[lv, fill=blue!30] at (5.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (5.00,-8.75) {99};
\node[lv, fill=green!40!white] at (6.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (6.00,-8.75) {100};
\node[lv, fill=orange!45] at (7.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (7.00,-8.75) {101};
\node[lv, fill=red] at (8.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (8.00,-8.75) {102};
\node[lv, fill=blue!30] at (9.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (9.00,-8.75) {103};
\node[lv, fill=green!40!white] at (10.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (10.00,-8.75) {104};
\node[lv, fill=orange!45] at (11.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (11.00,-8.75) {105};
\node[lv, fill=red] at (12.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (12.00,-8.75) {106};
\node[lv, fill=blue!30] at (13.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (13.00,-8.75) {107};
\node[lv, fill=green!40!white] at (14.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (14.00,-8.75) {108};
\node[lv, fill=orange!45] at (15.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (15.00,-8.75) {109};
\node[lv, fill=violet!35] at (16.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (16.00,-8.75) {110};
\node[lv, fill=teal!35] at (17.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (17.00,-8.75) {111};
\node[lv, fill=magenta!30] at (18.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (18.00,-8.75) {112};
\node[lv, fill=brown!40] at (19.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (19.00,-8.75) {113};
\node[lv, fill=violet!35] at (20.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (20.00,-8.75) {114};
\node[lv, fill=teal!35] at (21.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (21.00,-8.75) {115};
\node[lv, fill=magenta!30] at (22.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (22.00,-8.75) {116};
\node[lv, fill=brown!40] at (23.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (23.00,-8.75) {117};
\node[lv, fill=violet!35] at (24.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (24.00,-8.75) {118};
\node[lv, fill=teal!35] at (25.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (25.00,-8.75) {119};
\node[lv, fill=magenta!30] at (26.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (26.00,-8.75) {120};
\node[lv, fill=brown!40] at (27.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (27.00,-8.75) {121};
\node[lv, fill=violet!35] at (28.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (28.00,-8.75) {122};
\node[lv, fill=teal!35] at (29.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (29.00,-8.75) {123};
\node[lv, fill=magenta!30] at (30.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (30.00,-8.75) {124};
\node[lv, fill=brown!40] at (31.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (31.00,-8.75) {125};
\node[lv, fill=red] at (32.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (32.00,-8.75) {126};
\node[lv, fill=blue!30] at (33.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (33.00,-8.75) {127};
\node[lv, fill=green!40!white] at (34.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (34.00,-8.75) {128};
\node[lv, fill=orange!45] at (35.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (35.00,-8.75) {129};
\node[lv, fill=red] at (36.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (36.00,-8.75) {130};
\node[lv, fill=blue!30] at (37.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (37.00,-8.75) {131};
\node[lv, fill=green!40!white] at (38.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (38.00,-8.75) {132};
\node[lv, fill=orange!45] at (39.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (39.00,-8.75) {133};
\node[lv, fill=red] at (40.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (40.00,-8.75) {134};
\node[lv, fill=blue!30] at (41.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (41.00,-8.75) {135};
\node[lv, fill=green!40!white] at (42.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (42.00,-8.75) {136};
\node[lv, fill=orange!45] at (43.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (43.00,-8.75) {137};
\node[lv, fill=red] at (44.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (44.00,-8.75) {138};
\node[lv, fill=blue!30] at (45.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (45.00,-8.75) {139};
\node[lv, fill=green!40!white] at (46.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (46.00,-8.75) {140};
\node[lv, fill=orange!45] at (47.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (47.00,-8.75) {141};
\node[lv, fill=violet!35] at (48.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (48.00,-8.75) {142};
\node[lv, fill=teal!35] at (49.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (49.00,-8.75) {143};
\node[lv, fill=magenta!30] at (50.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (50.00,-8.75) {144};
\node[lv, fill=brown!40] at (51.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (51.00,-8.75) {145};
\node[lv, fill=violet!35] at (52.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (52.00,-8.75) {146};
\node[lv, fill=teal!35] at (53.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (53.00,-8.75) {147};
\node[lv, fill=magenta!30] at (54.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (54.00,-8.75) {148};
\node[lv, fill=brown!40] at (55.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (55.00,-8.75) {149};
\node[lv, fill=violet!35] at (56.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (56.00,-8.75) {150};
\node[lv, fill=teal!35] at (57.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (57.00,-8.75) {151};
\node[lv, fill=magenta!30] at (58.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (58.00,-8.75) {152};
\node[lv, fill=brown!40] at (59.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (59.00,-8.75) {153};
\node[lv, fill=violet!35] at (60.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (60.00,-8.75) {154};
\node[lv, fill=teal!35] at (61.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (61.00,-8.75) {155};
\node[lv, fill=magenta!30] at (62.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (62.00,-8.75) {156};
\node[lv, fill=brown!40] at (63.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (63.00,-8.75) {157};
\node[lv, fill=red] at (64.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (64.00,-8.75) {158};
\node[lv, fill=blue!30] at (65.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (65.00,-8.75) {159};
\node[lv, fill=green!40!white] at (66.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (66.00,-8.75) {160};
\node[lv, fill=orange!45] at (67.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (67.00,-8.75) {161};
\node[lv, fill=red] at (68.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (68.00,-8.75) {162};
\node[lv, fill=blue!30] at (69.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (69.00,-8.75) {163};
\node[lv, fill=green!40!white] at (70.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (70.00,-8.75) {164};
\node[lv, fill=orange!45] at (71.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (71.00,-8.75) {165};
\node[lv, fill=red] at (72.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (72.00,-8.75) {166};
\node[lv, fill=blue!30] at (73.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (73.00,-8.75) {167};
\node[lv, fill=green!40!white] at (74.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (74.00,-8.75) {168};
\node[lv, fill=orange!45] at (75.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (75.00,-8.75) {169};
\node[lv, fill=red] at (76.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (76.00,-8.75) {170};
\node[lv, fill=blue!30] at (77.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (77.00,-8.75) {171};
\node[lv, fill=green!40!white] at (78.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (78.00,-8.75) {172};
\node[lv, fill=orange!45] at (79.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (79.00,-8.75) {173};
\node[lv, fill=violet!35] at (80.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (80.00,-8.75) {174};
\node[lv, fill=teal!35] at (81.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (81.00,-8.75) {175};
\node[lv, fill=magenta!30] at (82.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (82.00,-8.75) {176};
\node[lv, fill=brown!40] at (83.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (83.00,-8.75) {177};
\node[lv, fill=violet!35] at (84.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (84.00,-8.75) {178};
\node[lv, fill=teal!35] at (85.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (85.00,-8.75) {179};
\node[lv, fill=magenta!30] at (86.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (86.00,-8.75) {180};
\node[lv, fill=brown!40] at (87.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (87.00,-8.75) {181};
\node[lv, fill=violet!35] at (88.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (88.00,-8.75) {182};
\node[lv, fill=teal!35] at (89.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (89.00,-8.75) {183};
\node[lv, fill=magenta!30] at (90.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (90.00,-8.75) {184};
\node[lv, fill=brown!40] at (91.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (91.00,-8.75) {185};
\node[lv, fill=violet!35] at (92.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (92.00,-8.75) {186};
\node[lv, fill=teal!35] at (93.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (93.00,-8.75) {187};
\node[lv, fill=magenta!30] at (94.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (94.00,-8.75) {188};
\node[lv, fill=brown!40] at (95.00,-8.00) {};
\node[num, rotate=90, anchor=east] at (95.00,-8.75) {189};
\draw[red!80!black, line width=1.3pt] (2,-31.60) -- (7,-31.60);
\node[anchor=west] at (7.4,-31.60) {$A_0$ -- $\sigma^6(B_0)$};
\draw[red!45, line width=0.9pt] (26,-31.60) -- (31,-31.60);
\node[anchor=west] at (31.4,-31.60) {$A_0$ -- $\sigma^1(B_0)$};
\draw[blue!75!black, line width=1.3pt] (50,-31.60) -- (55,-31.60);
\node[anchor=west] at (55.4,-31.60) {$A_1$ -- $\sigma^1(B_4)$};
\draw[blue!40, line width=0.9pt] (74,-31.60) -- (79,-31.60);
\node[anchor=west] at (79.4,-31.60) {$A_1$ -- $\sigma^0(B_7)$};
\end{tikzpicture}


==> fig_sigma2.tex <==
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[every node/.style={font=\large}]
\draw[gray!60] (10.241,0.000) -- (3.342,-1.100);
\draw[gray!60] (10.241,0.000) -- (10.241,-1.100);
\draw[gray!60] (10.241,0.000) -- (17.140,-1.100);
\draw[gray!60] (3.342,-1.100) -- (1.617,-2.200);
\draw[gray!60] (3.342,-1.100) -- (5.067,-2.200);
\draw[gray!60] (10.241,-1.100) -- (8.516,-2.200);
\draw[gray!60] (10.241,-1.100) -- (11.966,-2.200);
\draw[gray!60] (17.140,-1.100) -- (15.415,-2.200);
\draw[gray!60] (17.140,-1.100) -- (18.865,-2.200);
\draw[gray!60] (1.617,-2.200) -- (0.755,-3.300);
\draw[gray!60] (1.617,-2.200) -- (2.479,-3.300);
\draw[gray!60] (5.067,-2.200) -- (4.204,-3.300);
\draw[gray!60] (5.067,-2.200) -- (5.929,-3.300);
\draw[gray!60] (8.516,-2.200) -- (7.654,-3.300);
\draw[gray!60] (8.516,-2.200) -- (9.379,-3.300);
\draw[gray!60] (11.966,-2.200) -- (11.103,-3.300);
\draw[gray!60] (11.966,-2.200) -- (12.828,-3.300);
\draw[gray!60] (15.415,-2.200) -- (14.553,-3.300);
\draw[gray!60] (15.415,-2.200) -- (16.278,-3.300);
\draw[gray!60] (18.865,-2.200) -- (18.003,-3.300);
\draw[gray!60] (18.865,-2.200) -- (19.727,-3.300);
\draw[gray!60] (0.755,-3.300) -- (0.323,-4.400);
\draw[gray!60] (0.755,-3.300) -- (1.186,-4.400);
\draw[gray!60] (2.479,-3.300) -- (2.048,-4.400);
\draw[gray!60] (2.479,-3.300) -- (2.911,-4.400);
\draw[gray!60] (4.204,-3.300) -- (3.773,-4.400);
\draw[gray!60] (4.204,-3.300) -- (4.635,-4.400);
\draw[gray!60] (5.929,-3.300) -- (5.498,-4.400);
\draw[gray!60] (5.929,-3.300) -- (6.360,-4.400);
\draw[gray!60] (7.654,-3.300) -- (7.223,-4.400);
\draw[gray!60] (7.654,-3.300) -- (8.085,-4.400);
\draw[gray!60] (9.379,-3.300) -- (8.947,-4.400);
\draw[gray!60] (9.379,-3.300) -- (9.810,-4.400);
\draw[gray!60] (11.103,-3.300) -- (10.672,-4.400);
\draw[gray!60] (11.103,-3.300) -- (11.535,-4.400);
\draw[gray!60] (12.828,-3.300) -- (12.397,-4.400);
\draw[gray!60] (12.828,-3.300) -- (13.259,-4.400);
\draw[gray!60] (14.553,-3.300) -- (14.122,-4.400);
\draw[gray!60] (14.553,-3.300) -- (14.984,-4.400);
\draw[gray!60] (16.278,-3.300) -- (15.847,-4.400);
\draw[gray!60] (16.278,-3.300) -- (16.709,-4.400);
\draw[gray!60] (18.003,-3.300) -- (17.571,-4.400);
\draw[gray!60] (18.003,-3.300) -- (18.434,-4.400);
\draw[gray!60] (19.727,-3.300) -- (19.296,-4.400);
\draw[gray!60] (19.727,-3.300) -- (20.159,-4.400);
\draw[gray!60] (0.323,-4.400) -- (0.108,-5.500);
\draw[gray!60] (0.323,-4.400) -- (0.539,-5.500);
\draw[gray!60] (1.186,-4.400) -- (0.970,-5.500);
\draw[gray!60] (1.186,-4.400) -- (1.401,-5.500);
\draw[gray!60] (2.048,-4.400) -- (1.833,-5.500);
\draw[gray!60] (2.048,-4.400) -- (2.264,-5.500);
\draw[gray!60] (2.911,-4.400) -- (2.695,-5.500);
\draw[gray!60] (2.911,-4.400) -- (3.126,-5.500);
\draw[gray!60] (3.773,-4.400) -- (3.557,-5.500);
\draw[gray!60] (3.773,-4.400) -- (3.989,-5.500);
\draw[gray!60] (4.635,-4.400) -- (4.420,-5.500);
\draw[gray!60] (4.635,-4.400) -- (4.851,-5.500);
\draw[gray!60] (5.498,-4.400) -- (5.282,-5.500);
\draw[gray!60] (5.498,-4.400) -- (5.713,-5.500);
\draw[gray!60] (6.360,-4.400) -- (6.145,-5.500);
\draw[gray!60] (6.360,-4.400) -- (6.576,-5.500);
\draw[gray!60] (7.223,-4.400) -- (7.007,-5.500);
\draw[gray!60] (7.223,-4.400) -- (7.438,-5.500);
\draw[gray!60] (8.085,-4.400) -- (7.869,-5.500);
\draw[gray!60] (8.085,-4.400) -- (8.301,-5.500);
\draw[gray!60] (8.947,-4.400) -- (8.732,-5.500);
\draw[gray!60] (8.947,-4.400) -- (9.163,-5.500);
\draw[gray!60] (9.810,-4.400) -- (9.594,-5.500);
\draw[gray!60] (9.810,-4.400) -- (10.025,-5.500);
\draw[gray!60] (10.672,-4.400) -- (10.457,-5.500);
\draw[gray!60] (10.672,-4.400) -- (10.888,-5.500);
\draw[gray!60] (11.535,-4.400) -- (11.319,-5.500);
\draw[gray!60] (11.535,-4.400) -- (11.750,-5.500);
\draw[gray!60] (12.397,-4.400) -- (12.181,-5.500);
\draw[gray!60] (12.397,-4.400) -- (12.613,-5.500);
\draw[gray!60] (13.259,-4.400) -- (13.044,-5.500);
\draw[gray!60] (13.259,-4.400) -- (13.475,-5.500);
\draw[gray!60] (14.122,-4.400) -- (13.906,-5.500);
\draw[gray!60] (14.122,-4.400) -- (14.337,-5.500);
\draw[gray!60] (14.984,-4.400) -- (14.769,-5.500);
\draw[gray!60] (14.984,-4.400) -- (15.200,-5.500);
\draw[gray!60] (15.847,-4.400) -- (15.631,-5.500);
\draw[gray!60] (15.847,-4.400) -- (16.062,-5.500);
\draw[gray!60] (16.709,-4.400) -- (16.493,-5.500);
\draw[gray!60] (16.709,-4.400) -- (16.925,-5.500);
\draw[gray!60] (17.571,-4.400) -- (17.356,-5.500);
\draw[gray!60] (17.571,-4.400) -- (17.787,-5.500);
\draw[gray!60] (18.434,-4.400) -- (18.218,-5.500);
\draw[gray!60] (18.434,-4.400) -- (18.649,-5.500);
\draw[gray!60] (19.296,-4.400) -- (19.081,-5.500);
\draw[gray!60] (19.296,-4.400) -- (19.512,-5.500);
\draw[gray!60] (20.159,-4.400) -- (19.943,-5.500);
\draw[gray!60] (20.159,-4.400) -- (20.374,-5.500);
\draw[gray!60] (0.108,-5.500) -- (0.000,-6.600);
\draw[gray!60] (0.108,-5.500) -- (0.216,-6.600);
\draw[gray!60] (0.539,-5.500) -- (0.431,-6.600);
\draw[gray!60] (0.539,-5.500) -- (0.647,-6.600);
\draw[gray!60] (0.970,-5.500) -- (0.862,-6.600);
\draw[gray!60] (0.970,-5.500) -- (1.078,-6.600);
\draw[gray!60] (1.401,-5.500) -- (1.294,-6.600);
\draw[gray!60] (1.401,-5.500) -- (1.509,-6.600);
\draw[gray!60] (1.833,-5.500) -- (1.725,-6.600);
\draw[gray!60] (1.833,-5.500) -- (1.940,-6.600);
\draw[gray!60] (2.264,-5.500) -- (2.156,-6.600);
\draw[gray!60] (2.264,-5.500) -- (2.372,-6.600);
\draw[gray!60] (2.695,-5.500) -- (2.587,-6.600);
\draw[gray!60] (2.695,-5.500) -- (2.803,-6.600);
\draw[gray!60] (3.126,-5.500) -- (3.018,-6.600);
\draw[gray!60] (3.126,-5.500) -- (3.234,-6.600);
\draw[gray!60] (3.557,-5.500) -- (3.450,-6.600);
\draw[gray!60] (3.557,-5.500) -- (3.665,-6.600);
\draw[gray!60] (3.989,-5.500) -- (3.881,-6.600);
\draw[gray!60] (3.989,-5.500) -- (4.096,-6.600);
\draw[gray!60] (4.420,-5.500) -- (4.312,-6.600);
\draw[gray!60] (4.420,-5.500) -- (4.528,-6.600);
\draw[gray!60] (4.851,-5.500) -- (4.743,-6.600);
\draw[gray!60] (4.851,-5.500) -- (4.959,-6.600);
\draw[gray!60] (5.282,-5.500) -- (5.174,-6.600);
\draw[gray!60] (5.282,-5.500) -- (5.390,-6.600);
\draw[gray!60] (5.713,-5.500) -- (5.606,-6.600);
\draw[gray!60] (5.713,-5.500) -- (5.821,-6.600);
\draw[gray!60] (6.145,-5.500) -- (6.037,-6.600);
\draw[gray!60] (6.145,-5.500) -- (6.252,-6.600);
\draw[gray!60] (6.576,-5.500) -- (6.468,-6.600);
\draw[gray!60] (6.576,-5.500) -- (6.684,-6.600);
\draw[gray!60] (7.007,-5.500) -- (6.899,-6.600);
\draw[gray!60] (7.007,-5.500) -- (7.115,-6.600);
\draw[gray!60] (7.438,-5.500) -- (7.330,-6.600);
\draw[gray!60] (7.438,-5.500) -- (7.546,-6.600);
\draw[gray!60] (7.869,-5.500) -- (7.762,-6.600);
\draw[gray!60] (7.869,-5.500) -- (7.977,-6.600);
\draw[gray!60] (8.301,-5.500) -- (8.193,-6.600);
\draw[gray!60] (8.301,-5.500) -- (8.408,-6.600);
\draw[gray!60] (8.732,-5.500) -- (8.624,-6.600);
\draw[gray!60] (8.732,-5.500) -- (8.840,-6.600);
\draw[gray!60] (9.163,-5.500) -- (9.055,-6.600);
\draw[gray!60] (9.163,-5.500) -- (9.271,-6.600);
\draw[gray!60] (9.594,-5.500) -- (9.486,-6.600);
\draw[gray!60] (9.594,-5.500) -- (9.702,-6.600);
\draw[gray!60] (10.025,-5.500) -- (9.918,-6.600);
\draw[gray!60] (10.025,-5.500) -- (10.133,-6.600);
\draw[gray!60] (10.457,-5.500) -- (10.349,-6.600);
\draw[gray!60] (10.457,-5.500) -- (10.564,-6.600);
\draw[gray!60] (10.888,-5.500) -- (10.780,-6.600);
\draw[gray!60] (10.888,-5.500) -- (10.996,-6.600);
\draw[gray!60] (11.319,-5.500) -- (11.211,-6.600);
\draw[gray!60] (11.319,-5.500) -- (11.427,-6.600);
\draw[gray!60] (11.750,-5.500) -- (11.642,-6.600);
\draw[gray!60] (11.750,-5.500) -- (11.858,-6.600);
\draw[gray!60] (12.181,-5.500) -- (12.074,-6.600);
\draw[gray!60] (12.181,-5.500) -- (12.289,-6.600);
\draw[gray!60] (12.613,-5.500) -- (12.505,-6.600);
\draw[gray!60] (12.613,-5.500) -- (12.720,-6.600);
\draw[gray!60] (13.044,-5.500) -- (12.936,-6.600);
\draw[gray!60] (13.044,-5.500) -- (13.152,-6.600);
\draw[gray!60] (13.475,-5.500) -- (13.367,-6.600);
\draw[gray!60] (13.475,-5.500) -- (13.583,-6.600);
\draw[gray!60] (13.906,-5.500) -- (13.798,-6.600);
\draw[gray!60] (13.906,-5.500) -- (14.014,-6.600);
\draw[gray!60] (14.337,-5.500) -- (14.230,-6.600);
\draw[gray!60] (14.337,-5.500) -- (14.445,-6.600);
\draw[gray!60] (14.769,-5.500) -- (14.661,-6.600);
\draw[gray!60] (14.769,-5.500) -- (14.876,-6.600);
\draw[gray!60] (15.200,-5.500) -- (15.092,-6.600);
\draw[gray!60] (15.200,-5.500) -- (15.308,-6.600);
\draw[gray!60] (15.631,-5.500) -- (15.523,-6.600);
\draw[gray!60] (15.631,-5.500) -- (15.739,-6.600);
\draw[gray!60] (16.062,-5.500) -- (15.954,-6.600);
\draw[gray!60] (16.062,-5.500) -- (16.170,-6.600);
\draw[gray!60] (16.493,-5.500) -- (16.386,-6.600);
\draw[gray!60] (16.493,-5.500) -- (16.601,-6.600);
\draw[gray!60] (16.925,-5.500) -- (16.817,-6.600);
\draw[gray!60] (16.925,-5.500) -- (17.032,-6.600);
\draw[gray!60] (17.356,-5.500) -- (17.248,-6.600);
\draw[gray!60] (17.356,-5.500) -- (17.464,-6.600);
\draw[gray!60] (17.787,-5.500) -- (17.679,-6.600);
\draw[gray!60] (17.787,-5.500) -- (17.895,-6.600);
\draw[gray!60] (18.218,-5.500) -- (18.110,-6.600);
\draw[gray!60] (18.218,-5.500) -- (18.326,-6.600);
\draw[gray!60] (18.649,-5.500) -- (18.542,-6.600);
\draw[gray!60] (18.649,-5.500) -- (18.757,-6.600);
\draw[gray!60] (19.081,-5.500) -- (18.973,-6.600);
\draw[gray!60] (19.081,-5.500) -- (19.188,-6.600);
\draw[gray!60] (19.512,-5.500) -- (19.404,-6.600);
\draw[gray!60] (19.512,-5.500) -- (19.620,-6.600);
\draw[gray!60] (19.943,-5.500) -- (19.835,-6.600);
\draw[gray!60] (19.943,-5.500) -- (20.051,-6.600);
\draw[gray!60] (20.374,-5.500) -- (20.266,-6.600);
\draw[gray!60] (20.374,-5.500) -- (20.482,-6.600);
\node[circle, draw=black!60, fill=white, inner sep=2.4pt] at (10.241,0.000) {};
\node[above left=7pt, font=\large] at (10.241,0.000) {0};
\node[circle, draw=red!50!black, fill=red, inner sep=2.4pt] at (3.342,-1.100) {};
\node[left=4pt, font=\large] at (3.342,-1.100) {1};
\node[circle, draw=red!50!black, fill=red, inner sep=2.4pt] at (10.241,-1.100) {};
\node[left=4pt, font=\large] at (10.241,-1.100) {2};
\node[circle, draw=red!50!black, fill=red, inner sep=2.4pt] at (17.140,-1.100) {};
\node[left=4pt, font=\large] at (17.140,-1.100) {3};
\node[circle, draw=red!80!black, line width=2pt, fill=red, inner sep=3.4pt] at (1.617,-2.200) {};
\node[left=4pt, font=\large] at (1.617,-2.200) {\textcolor{red!80!black}{\textbf{4}}};
\node[circle, draw=red!80!black, line width=2pt, fill=blue!30, inner sep=3.4pt] at (5.067,-2.200) {};
\node[left=4pt, font=\large] at (5.067,-2.200) {\textcolor{red!80!black}{\textbf{5}}};
\node[circle, draw=red!50!black, fill=red, inner sep=2.4pt] at (8.516,-2.200) {};
\node[left=4pt, font=\large] at (8.516,-2.200) {6};
\node[circle, draw=black!60, fill=blue!30, inner sep=2.4pt] at (11.966,-2.200) {};
\node[left=4pt, font=\large] at (11.966,-2.200) {7};
\node[circle, draw=red!50!black, fill=red, inner sep=2.4pt] at (15.415,-2.200) {};
\node[left=4pt, font=\large] at (15.415,-2.200) {8};
\node[circle, draw=black!60, fill=blue!30, inner sep=2.4pt] at (18.865,-2.200) {};
\node[left=4pt, font=\large] at (18.865,-2.200) {9};
\node[circle, draw=red!80!black, line width=2pt, fill=red, inner sep=3.2pt] at (0.755,-3.300) {};
\node[left=5pt, font=\large] at (0.755,-3.300) {\textcolor{red!80!black}{\textbf{10}}};
\node[circle, draw=red!50!black, fill=red, inner sep=2.2pt] at (2.479,-3.300) {};
\node[left=5pt, font=\large] at (2.479,-3.300) {11};
\node[circle, draw=red!80!black, line width=2pt, fill=blue!30, inner sep=3.2pt] at (4.204,-3.300) {};
\node[left=5pt, font=\large] at (4.204,-3.300) {\textcolor{red!80!black}{\textbf{12}}};
\node[circle, draw=black!60, fill=blue!30, inner sep=2.2pt] at (5.929,-3.300) {};
\node[left=5pt, font=\large] at (5.929,-3.300) {13};
\node[circle, draw=red!50!black, fill=red, inner sep=2.2pt] at (7.654,-3.300) {};
\node[left=5pt, font=\large] at (7.654,-3.300) {14};
\node[circle, draw=red!50!black, fill=red, inner sep=2.2pt] at (9.379,-3.300) {};
\node[left=5pt, font=\large] at (9.379,-3.300) {15};
\node[circle, draw=black!60, fill=blue!30, inner sep=2.2pt] at (11.103,-3.300) {};
\node[left=5pt, font=\large] at (11.103,-3.300) {16};
\node[circle, draw=black!60, fill=blue!30, inner sep=2.2pt] at (12.828,-3.300) {};
\node[left=5pt, font=\large] at (12.828,-3.300) {17};
\node[circle, draw=red!50!black, fill=red, inner sep=2.2pt] at (14.553,-3.300) {};
\node[left=5pt, font=\large] at (14.553,-3.300) {18};
\node[circle, draw=red!50!black, fill=red, inner sep=2.2pt] at (16.278,-3.300) {};
\node[left=5pt, font=\large] at (16.278,-3.300) {19};
\node[circle, draw=black!60, fill=blue!30, inner sep=2.2pt] at (18.003,-3.300) {};
\node[left=5pt, font=\large] at (18.003,-3.300) {20};
\node[circle, draw=black!60, fill=blue!30, inner sep=2.2pt] at (19.727,-3.300) {};
\node[left=5pt, font=\large] at (19.727,-3.300) {21};
\node[circle, draw=red!50!black, fill=red, inner sep=1.9pt] at (0.323,-4.400) {};
\node[circle, draw=red!50!black, fill=red, inner sep=1.9pt] at (1.186,-4.400) {};
\node[circle, draw=red!50!black, fill=red, inner sep=1.9pt] at (2.048,-4.400) {};
\node[circle, draw=red!50!black, fill=red, inner sep=1.9pt] at (2.911,-4.400) {};
\node[circle, draw=black!60, fill=blue!30, inner sep=1.9pt] at (3.773,-4.400) {};
\node[circle, draw=black!60, fill=blue!30, inner sep=1.9pt] at (4.635,-4.400) {};
\node[circle, draw=black!60, fill=blue!30, inner sep=1.9pt] at (5.498,-4.400) {};
\node[circle, draw=black!60, fill=blue!30, inner sep=1.9pt] at (6.360,-4.400) {};
\node[circle, draw=red!50!black, fill=red, inner sep=1.9pt] at (7.223,-4.400) {};
\node[circle, draw=red!50!black, fill=red, inner sep=1.9pt] at (8.085,-4.400) {};
\node[circle, draw=red!50!black, fill=red, inner sep=1.9pt] at (8.947,-4.400) {};
\node[circle, draw=red!50!black, fill=red, inner sep=1.9pt] at (9.810,-4.400) {};
\node[circle, draw=black!60, fill=blue!30, inner sep=1.9pt] at (10.672,-4.400) {};
\node[circle, draw=black!60, fill=blue!30, inner sep=1.9pt] at (11.535,-4.400) {};
\node[circle, draw=black!60, fill=blue!30, inner sep=1.9pt] at (12.397,-4.400) {};
\node[circle, draw=black!60, fill=blue!30, inner sep=1.9pt] at (13.259,-4.400) {};
\node[circle, draw=red!50!black, fill=red, inner sep=1.9pt] at (14.122,-4.400) {};
\node[circle, draw=red!50!black, fill=red, inner sep=1.9pt] at (14.984,-4.400) {};
\node[circle, draw=red!50!black, fill=red, inner sep=1.9pt] at (15.847,-4.400) {};
\node[circle, draw=red!50!black, fill=red, inner sep=1.9pt] at (16.709,-4.400) {};
\node[circle, draw=black!60, fill=blue!30, inner sep=1.9pt] at (17.571,-4.400) {};
\node[circle, draw=black!60, fill=blue!30, inner sep=1.9pt] at (18.434,-4.400) {};
\node[circle, draw=black!60, fill=blue!30, inner sep=1.9pt] at (19.296,-4.400) {};
\node[circle, draw=black!60, fill=blue!30, inner sep=1.9pt] at (20.159,-4.400) {};
\node[circle, draw=red!50!black, fill=red, inner sep=1.6pt] at (0.108,-5.500) {};
\node[circle, draw=black!60, fill=blue!30, inner sep=1.6pt] at (0.539,-5.500) {};
\node[circle, draw=red!50!black, fill=red, inner sep=1.6pt] at (0.970,-5.500) {};
\node[circle, draw=black!60, fill=blue!30, inner sep=1.6pt] at (1.401,-5.500) {};
\node[circle, draw=red!50!black, fill=red, inner sep=1.6pt] at (1.833,-5.500) {};
\node[circle, draw=black!60, fill=blue!30, inner sep=1.6pt] at (2.264,-5.500) {};
\node[circle, draw=red!50!black, fill=red, inner sep=1.6pt] at (2.695,-5.500) {};
\node[circle, draw=black!60, fill=blue!30, inner sep=1.6pt] at (3.126,-5.500) {};
\node[circle, draw=black!60, fill=green!40!white, inner sep=1.6pt] at (3.557,-5.500) {};
\node[circle, draw=black!60, fill=orange!45, inner sep=1.6pt] at (3.989,-5.500) {};
\node[circle, draw=black!60, fill=green!40!white, inner sep=1.6pt] at (4.420,-5.500) {};
\node[circle, draw=black!60, fill=orange!45, inner sep=1.6pt] at (4.851,-5.500) {};
\node[circle, draw=black!60, fill=green!40!white, inner sep=1.6pt] at (5.282,-5.500) {};
\node[circle, draw=black!60, fill=orange!45, inner sep=1.6pt] at (5.713,-5.500) {};
\node[circle, draw=black!60, fill=green!40!white, inner sep=1.6pt] at (6.145,-5.500) {};
\node[circle, draw=black!60, fill=orange!45, inner sep=1.6pt] at (6.576,-5.500) {};
\node[circle, draw=red!50!black, fill=red, inner sep=1.6pt] at (7.007,-5.500) {};
\node[circle, draw=black!60, fill=blue!30, inner sep=1.6pt] at (7.438,-5.500) {};
\node[circle, draw=red!50!black, fill=red, inner sep=1.6pt] at (7.869,-5.500) {};
\node[circle, draw=black!60, fill=blue!30, inner sep=1.6pt] at (8.301,-5.500) {};
\node[circle, draw=red!50!black, fill=red, inner sep=1.6pt] at (8.732,-5.500) {};
\node[circle, draw=black!60, fill=blue!30, inner sep=1.6pt] at (9.163,-5.500) {};
\node[circle, draw=red!50!black, fill=red, inner sep=1.6pt] at (9.594,-5.500) {};
\node[circle, draw=black!60, fill=blue!30, inner sep=1.6pt] at (10.025,-5.500) {};
\node[circle, draw=black!60, fill=green!40!white, inner sep=1.6pt] at (10.457,-5.500) {};
\node[circle, draw=black!60, fill=orange!45, inner sep=1.6pt] at (10.888,-5.500) {};
\node[circle, draw=black!60, fill=green!40!white, inner sep=1.6pt] at (11.319,-5.500) {};
\node[circle, draw=black!60, fill=orange!45, inner sep=1.6pt] at (11.750,-5.500) {};
\node[circle, draw=black!60, fill=green!40!white, inner sep=1.6pt] at (12.181,-5.500) {};
\node[circle, draw=black!60, fill=orange!45, inner sep=1.6pt] at (12.613,-5.500) {};
\node[circle, draw=black!60, fill=green!40!white, inner sep=1.6pt] at (13.044,-5.500) {};
\node[circle, draw=black!60, fill=orange!45, inner sep=1.6pt] at (13.475,-5.500) {};
\node[circle, draw=red!50!black, fill=red, inner sep=1.6pt] at (13.906,-5.500) {};
\node[circle, draw=black!60, fill=blue!30, inner sep=1.6pt] at (14.337,-5.500) {};
\node[circle, draw=red!50!black, fill=red, inner sep=1.6pt] at (14.769,-5.500) {};
\node[circle, draw=black!60, fill=blue!30, inner sep=1.6pt] at (15.200,-5.500) {};
\node[circle, draw=red!50!black, fill=red, inner sep=1.6pt] at (15.631,-5.500) {};
\node[circle, draw=black!60, fill=blue!30, inner sep=1.6pt] at (16.062,-5.500) {};
\node[circle, draw=red!50!black, fill=red, inner sep=1.6pt] at (16.493,-5.500) {};
\node[circle, draw=black!60, fill=blue!30, inner sep=1.6pt] at (16.925,-5.500) {};
\node[circle, draw=black!60, fill=green!40!white, inner sep=1.6pt] at (17.356,-5.500) {};
\node[circle, draw=black!60, fill=orange!45, inner sep=1.6pt] at (17.787,-5.500) {};
\node[circle, draw=black!60, fill=green!40!white, inner sep=1.6pt] at (18.218,-5.500) {};
\node[circle, draw=black!60, fill=orange!45, inner sep=1.6pt] at (18.649,-5.500) {};
\node[circle, draw=black!60, fill=green!40!white, inner sep=1.6pt] at (19.081,-5.500) {};
\node[circle, draw=black!60, fill=orange!45, inner sep=1.6pt] at (19.512,-5.500) {};
\node[circle, draw=black!60, fill=green!40!white, inner sep=1.6pt] at (19.943,-5.500) {};
\node[circle, draw=black!60, fill=orange!45, inner sep=1.6pt] at (20.374,-5.500) {};
\node[circle, draw=red!50!black, fill=red, inner sep=1.85pt] at (0.000,-6.600) {};
\node[circle, draw=black!60, fill=blue!30, inner sep=1.85pt] at (0.216,-6.600) {};
\node[circle, draw=black!60, fill=green!40!white, inner sep=1.85pt] at (0.431,-6.600) {};
\node[circle, draw=black!60, fill=orange!45, inner sep=1.85pt] at (0.647,-6.600) {};
\node[circle, draw=red!50!black, fill=red, inner sep=1.85pt] at (0.862,-6.600) {};
\node[circle, draw=black!60, fill=blue!30, inner sep=1.85pt] at (1.078,-6.600) {};
\node[circle, draw=black!60, fill=green!40!white, inner sep=1.85pt] at (1.294,-6.600) {};
\node[circle, draw=black!60, fill=orange!45, inner sep=1.85pt] at (1.509,-6.600) {};
\node[circle, draw=red!50!black, fill=red, inner sep=1.85pt] at (1.725,-6.600) {};
\node[circle, draw=black!60, fill=blue!30, inner sep=1.85pt] at (1.940,-6.600) {};
\node[circle, draw=black!60, fill=green!40!white, inner sep=1.85pt] at (2.156,-6.600) {};
\node[circle, draw=black!60, fill=orange!45, inner sep=1.85pt] at (2.372,-6.600) {};
\node[circle, draw=red!50!black, fill=red, inner sep=1.85pt] at (2.587,-6.600) {};
\node[circle, draw=black!60, fill=blue!30, inner sep=1.85pt] at (2.803,-6.600) {};
\node[circle, draw=black!60, fill=green!40!white, inner sep=1.85pt] at (3.018,-6.600) {};
\node[circle, draw=black!60, fill=orange!45, inner sep=1.85pt] at (3.234,-6.600) {};
\node[circle, draw=black!60, fill=violet!35, inner sep=1.85pt] at (3.450,-6.600) {};
\node[circle, draw=black!60, fill=teal!35, inner sep=1.85pt] at (3.665,-6.600) {};
\node[circle, draw=black!60, fill=magenta!30, inner sep=1.85pt] at (3.881,-6.600) {};
\node[circle, draw=black!60, fill=brown!40, inner sep=1.85pt] at (4.096,-6.600) {};
\node[circle, draw=black!60, fill=violet!35, inner sep=1.85pt] at (4.312,-6.600) {};
\node[circle, draw=black!60, fill=teal!35, inner sep=1.85pt] at (4.528,-6.600) {};
\node[circle, draw=black!60, fill=magenta!30, inner sep=1.85pt] at (4.743,-6.600) {};
\node[circle, draw=black!60, fill=brown!40, inner sep=1.85pt] at (4.959,-6.600) {};
\node[circle, draw=black!60, fill=violet!35, inner sep=1.85pt] at (5.174,-6.600) {};
\node[circle, draw=black!60, fill=teal!35, inner sep=1.85pt] at (5.390,-6.600) {};
\node[circle, draw=black!60, fill=magenta!30, inner sep=1.85pt] at (5.606,-6.600) {};
\node[circle, draw=black!60, fill=brown!40, inner sep=1.85pt] at (5.821,-6.600) {};
\node[circle, draw=black!60, fill=violet!35, inner sep=1.85pt] at (6.037,-6.600) {};
\node[circle, draw=black!60, fill=teal!35, inner sep=1.85pt] at (6.252,-6.600) {};
\node[circle, draw=black!60, fill=magenta!30, inner sep=1.85pt] at (6.468,-6.600) {};
\node[circle, draw=black!60, fill=brown!40, inner sep=1.85pt] at (6.684,-6.600) {};
\node[circle, draw=red!50!black, fill=red, inner sep=1.85pt] at (6.899,-6.600) {};
\node[circle, draw=black!60, fill=blue!30, inner sep=1.85pt] at (7.115,-6.600) {};
\node[circle, draw=black!60, fill=green!40!white, inner sep=1.85pt] at (7.330,-6.600) {};
\node[circle, draw=black!60, fill=orange!45, inner sep=1.85pt] at (7.546,-6.600) {};
\node[circle, draw=red!50!black, fill=red, inner sep=1.85pt] at (7.762,-6.600) {};
\node[circle, draw=black!60, fill=blue!30, inner sep=1.85pt] at (7.977,-6.600) {};
\node[circle, draw=black!60, fill=green!40!white, inner sep=1.85pt] at (8.193,-6.600) {};
\node[circle, draw=black!60, fill=orange!45, inner sep=1.85pt] at (8.408,-6.600) {};
\node[circle, draw=red!50!black, fill=red, inner sep=1.85pt] at (8.624,-6.600) {};
\node[circle, draw=black!60, fill=blue!30, inner sep=1.85pt] at (8.840,-6.600) {};
\node[circle, draw=black!60, fill=green!40!white, inner sep=1.85pt] at (9.055,-6.600) {};
\node[circle, draw=black!60, fill=orange!45, inner sep=1.85pt] at (9.271,-6.600) {};
\node[circle, draw=red!50!black, fill=red, inner sep=1.85pt] at (9.486,-6.600) {};
\node[circle, draw=black!60, fill=blue!30, inner sep=1.85pt] at (9.702,-6.600) {};
\node[circle, draw=black!60, fill=green!40!white, inner sep=1.85pt] at (9.918,-6.600) {};
\node[circle, draw=black!60, fill=orange!45, inner sep=1.85pt] at (10.133,-6.600) {};
\node[circle, draw=black!60, fill=violet!35, inner sep=1.85pt] at (10.349,-6.600) {};
\node[circle, draw=black!60, fill=teal!35, inner sep=1.85pt] at (10.564,-6.600) {};
\node[circle, draw=black!60, fill=magenta!30, inner sep=1.85pt] at (10.780,-6.600) {};
\node[circle, draw=black!60, fill=brown!40, inner sep=1.85pt] at (10.996,-6.600) {};
\node[circle, draw=black!60, fill=violet!35, inner sep=1.85pt] at (11.211,-6.600) {};
\node[circle, draw=black!60, fill=teal!35, inner sep=1.85pt] at (11.427,-6.600) {};
\node[circle, draw=black!60, fill=magenta!30, inner sep=1.85pt] at (11.642,-6.600) {};
\node[circle, draw=black!60, fill=brown!40, inner sep=1.85pt] at (11.858,-6.600) {};
\node[circle, draw=black!60, fill=violet!35, inner sep=1.85pt] at (12.074,-6.600) {};
\node[circle, draw=black!60, fill=teal!35, inner sep=1.85pt] at (12.289,-6.600) {};
\node[circle, draw=black!60, fill=magenta!30, inner sep=1.85pt] at (12.505,-6.600) {};
\node[circle, draw=black!60, fill=brown!40, inner sep=1.85pt] at (12.720,-6.600) {};
\node[circle, draw=black!60, fill=violet!35, inner sep=1.85pt] at (12.936,-6.600) {};
\node[circle, draw=black!60, fill=teal!35, inner sep=1.85pt] at (13.152,-6.600) {};
\node[circle, draw=black!60, fill=magenta!30, inner sep=1.85pt] at (13.367,-6.600) {};
\node[circle, draw=black!60, fill=brown!40, inner sep=1.85pt] at (13.583,-6.600) {};
\node[circle, draw=red!50!black, fill=red, inner sep=1.85pt] at (13.798,-6.600) {};
\node[circle, draw=black!60, fill=blue!30, inner sep=1.85pt] at (14.014,-6.600) {};
\node[circle, draw=black!60, fill=green!40!white, inner sep=1.85pt] at (14.230,-6.600) {};
\node[circle, draw=black!60, fill=orange!45, inner sep=1.85pt] at (14.445,-6.600) {};
\node[circle, draw=red!50!black, fill=red, inner sep=1.85pt] at (14.661,-6.600) {};
\node[circle, draw=black!60, fill=blue!30, inner sep=1.85pt] at (14.876,-6.600) {};
\node[circle, draw=black!60, fill=green!40!white, inner sep=1.85pt] at (15.092,-6.600) {};
\node[circle, draw=black!60, fill=orange!45, inner sep=1.85pt] at (15.308,-6.600) {};
\node[circle, draw=red!50!black, fill=red, inner sep=1.85pt] at (15.523,-6.600) {};
\node[circle, draw=black!60, fill=blue!30, inner sep=1.85pt] at (15.739,-6.600) {};
\node[circle, draw=black!60, fill=green!40!white, inner sep=1.85pt] at (15.954,-6.600) {};
\node[circle, draw=black!60, fill=orange!45, inner sep=1.85pt] at (16.170,-6.600) {};
\node[circle, draw=red!50!black, fill=red, inner sep=1.85pt] at (16.386,-6.600) {};
\node[circle, draw=black!60, fill=blue!30, inner sep=1.85pt] at (16.601,-6.600) {};
\node[circle, draw=black!60, fill=green!40!white, inner sep=1.85pt] at (16.817,-6.600) {};
\node[circle, draw=black!60, fill=orange!45, inner sep=1.85pt] at (17.032,-6.600) {};
\node[circle, draw=black!60, fill=violet!35, inner sep=1.85pt] at (17.248,-6.600) {};
\node[circle, draw=black!60, fill=teal!35, inner sep=1.85pt] at (17.464,-6.600) {};
\node[circle, draw=black!60, fill=magenta!30, inner sep=1.85pt] at (17.679,-6.600) {};
\node[circle, draw=black!60, fill=brown!40, inner sep=1.85pt] at (17.895,-6.600) {};
\node[circle, draw=black!60, fill=violet!35, inner sep=1.85pt] at (18.110,-6.600) {};
\node[circle, draw=black!60, fill=teal!35, inner sep=1.85pt] at (18.326,-6.600) {};
\node[circle, draw=black!60, fill=magenta!30, inner sep=1.85pt] at (18.542,-6.600) {};
\node[circle, draw=black!60, fill=brown!40, inner sep=1.85pt] at (18.757,-6.600) {};
\node[circle, draw=black!60, fill=violet!35, inner sep=1.85pt] at (18.973,-6.600) {};
\node[circle, draw=black!60, fill=teal!35, inner sep=1.85pt] at (19.188,-6.600) {};
\node[circle, draw=black!60, fill=magenta!30, inner sep=1.85pt] at (19.404,-6.600) {};
\node[circle, draw=black!60, fill=brown!40, inner sep=1.85pt] at (19.620,-6.600) {};
\node[circle, draw=black!60, fill=violet!35, inner sep=1.85pt] at (19.835,-6.600) {};
\node[circle, draw=black!60, fill=teal!35, inner sep=1.85pt] at (20.051,-6.600) {};
\node[circle, draw=black!60, fill=magenta!30, inner sep=1.85pt] at (20.266,-6.600) {};
\node[circle, draw=black!60, fill=brown!40, inner sep=1.85pt] at (20.482,-6.600) {};
\draw[{Stealth[length=4pt]}-{Stealth[length=4pt]}, red!80!black, line width=1.4pt] (1.255,-2.662) to[bend right=50] (1.979,-2.662);
\draw[{Stealth[length=4pt]}-{Stealth[length=4pt]}, red!80!black, line width=1.4pt] (4.704,-2.662) to[bend right=50] (5.429,-2.662);
\draw[{Stealth[length=4pt]}-{Stealth[length=4pt]}, red!80!black, line width=1.4pt] (0.487,-3.982) to[bend right=70] (1.022,-3.982);
\draw[{Stealth[length=4pt]}-{Stealth[length=4pt]}, red!80!black, line width=1.4pt] (3.937,-3.982) to[bend right=70] (4.472,-3.982);
\draw[-{Stealth[length=4pt]}, blue!70!black, thick] (10.540,0.160) arc[start angle=30, end angle=-280, radius=0.32];
\node[anchor=west, blue!70!black] at (10.672,0.100) {$1 \to 3 \to 2 \to 1$};
\node[left=0.5pt, font=\normalsize, inner sep=1pt] at (0.323,-4.400) {22};
\node[left=0.5pt, font=\normalsize, inner sep=1pt] at (1.186,-4.400) {23};
\node[left=0.5pt, font=\normalsize, inner sep=1pt] at (2.048,-4.400) {24};
\node[left=0.5pt, font=\normalsize, inner sep=1pt] at (2.911,-4.400) {25};
\node[left=0.5pt, font=\normalsize, inner sep=1pt] at (3.773,-4.400) {26};
\node[left=0.5pt, font=\normalsize, inner sep=1pt] at (4.635,-4.400) {27};
\node[left=0.5pt, font=\normalsize, inner sep=1pt] at (5.498,-4.400) {28};
\node[left=0.5pt, font=\normalsize, inner sep=1pt] at (6.360,-4.400) {29};
\node[left=0.5pt, font=\normalsize, inner sep=1pt] at (7.223,-4.400) {30};
\node[left=0.5pt, font=\normalsize, inner sep=1pt] at (8.085,-4.400) {31};
\node[left=0.5pt, font=\normalsize, inner sep=1pt] at (8.947,-4.400) {32};
\node[left=0.5pt, font=\normalsize, inner sep=1pt] at (9.810,-4.400) {33};
\node[left=0.5pt, font=\normalsize, inner sep=1pt] at (10.672,-4.400) {34};
\node[left=0.5pt, font=\normalsize, inner sep=1pt] at (11.535,-4.400) {35};
\node[left=0.5pt, font=\normalsize, inner sep=1pt] at (12.397,-4.400) {36};
\node[left=0.5pt, font=\normalsize, inner sep=1pt] at (13.259,-4.400) {37};
\node[left=0.5pt, font=\normalsize, inner sep=1pt] at (14.122,-4.400) {38};
\node[left=0.5pt, font=\normalsize, inner sep=1pt] at (14.984,-4.400) {39};
\node[left=0.5pt, font=\normalsize, inner sep=1pt] at (15.847,-4.400) {40};
\node[left=0.5pt, font=\normalsize, inner sep=1pt] at (16.709,-4.400) {41};
\node[left=0.5pt, font=\normalsize, inner sep=1pt] at (17.571,-4.400) {42};
\node[left=0.5pt, font=\normalsize, inner sep=1pt] at (18.434,-4.400) {43};
\node[left=0.5pt, font=\normalsize, inner sep=1pt] at (19.296,-4.400) {44};
\node[left=0.5pt, font=\normalsize, inner sep=1pt] at (20.159,-4.400) {45};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\normalsize, rotate=90, anchor=west] at (0.108,-5.280) {46};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\normalsize, rotate=90, anchor=west] at (0.539,-5.280) {47};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\normalsize, rotate=90, anchor=west] at (0.970,-5.280) {48};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\normalsize, rotate=90, anchor=west] at (1.401,-5.280) {49};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\normalsize, rotate=90, anchor=west] at (1.833,-5.280) {50};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\normalsize, rotate=90, anchor=west] at (2.264,-5.280) {51};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\normalsize, rotate=90, anchor=west] at (2.695,-5.280) {52};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\normalsize, rotate=90, anchor=west] at (3.126,-5.280) {53};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\normalsize, rotate=90, anchor=west] at (3.557,-5.280) {54};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\normalsize, rotate=90, anchor=west] at (3.989,-5.280) {55};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\normalsize, rotate=90, anchor=west] at (4.420,-5.280) {56};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\normalsize, rotate=90, anchor=west] at (4.851,-5.280) {57};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\normalsize, rotate=90, anchor=west] at (5.282,-5.280) {58};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\normalsize, rotate=90, anchor=west] at (5.713,-5.280) {59};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\normalsize, rotate=90, anchor=west] at (6.145,-5.280) {60};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\normalsize, rotate=90, anchor=west] at (6.576,-5.280) {61};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\normalsize, rotate=90, anchor=west] at (7.007,-5.280) {62};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\normalsize, rotate=90, anchor=west] at (7.438,-5.280) {63};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\normalsize, rotate=90, anchor=west] at (7.869,-5.280) {64};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\normalsize, rotate=90, anchor=west] at (8.301,-5.280) {65};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\normalsize, rotate=90, anchor=west] at (8.732,-5.280) {66};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\normalsize, rotate=90, anchor=west] at (9.163,-5.280) {67};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\normalsize, rotate=90, anchor=west] at (9.594,-5.280) {68};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\normalsize, rotate=90, anchor=west] at (10.025,-5.280) {69};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\normalsize, rotate=90, anchor=west] at (10.457,-5.280) {70};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\normalsize, rotate=90, anchor=west] at (10.888,-5.280) {71};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\normalsize, rotate=90, anchor=west] at (11.319,-5.280) {72};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\normalsize, rotate=90, anchor=west] at (11.750,-5.280) {73};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\normalsize, rotate=90, anchor=west] at (12.181,-5.280) {74};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\normalsize, rotate=90, anchor=west] at (12.613,-5.280) {75};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\normalsize, rotate=90, anchor=west] at (13.044,-5.280) {76};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\normalsize, rotate=90, anchor=west] at (13.475,-5.280) {77};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\normalsize, rotate=90, anchor=west] at (13.906,-5.280) {78};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\normalsize, rotate=90, anchor=west] at (14.337,-5.280) {79};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\normalsize, rotate=90, anchor=west] at (14.769,-5.280) {80};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\normalsize, rotate=90, anchor=west] at (15.200,-5.280) {81};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\normalsize, rotate=90, anchor=west] at (15.631,-5.280) {82};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\normalsize, rotate=90, anchor=west] at (16.062,-5.280) {83};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\normalsize, rotate=90, anchor=west] at (16.493,-5.280) {84};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\normalsize, rotate=90, anchor=west] at (16.925,-5.280) {85};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\normalsize, rotate=90, anchor=west] at (17.356,-5.280) {86};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\normalsize, rotate=90, anchor=west] at (17.787,-5.280) {87};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\normalsize, rotate=90, anchor=west] at (18.218,-5.280) {88};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\normalsize, rotate=90, anchor=west] at (18.649,-5.280) {89};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\normalsize, rotate=90, anchor=west] at (19.081,-5.280) {90};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\normalsize, rotate=90, anchor=west] at (19.512,-5.280) {91};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\normalsize, rotate=90, anchor=west] at (19.943,-5.280) {92};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\normalsize, rotate=90, anchor=west] at (20.374,-5.280) {93};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (0.000,-6.770) {94};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (0.216,-6.770) {95};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (0.431,-6.770) {96};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (0.647,-6.770) {97};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (0.862,-6.770) {98};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (1.078,-6.770) {99};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (1.294,-6.770) {100};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (1.509,-6.770) {101};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (1.725,-6.770) {102};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (1.940,-6.770) {103};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (2.156,-6.770) {104};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (2.372,-6.770) {105};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (2.587,-6.770) {106};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (2.803,-6.770) {107};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (3.018,-6.770) {108};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (3.234,-6.770) {109};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (3.450,-6.770) {110};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (3.665,-6.770) {111};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (3.881,-6.770) {112};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (4.096,-6.770) {113};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (4.312,-6.770) {114};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (4.528,-6.770) {115};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (4.743,-6.770) {116};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (4.959,-6.770) {117};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (5.174,-6.770) {118};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (5.390,-6.770) {119};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (5.606,-6.770) {120};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (5.821,-6.770) {121};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (6.037,-6.770) {122};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (6.252,-6.770) {123};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (6.468,-6.770) {124};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (6.684,-6.770) {125};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (6.899,-6.770) {126};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (7.115,-6.770) {127};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (7.330,-6.770) {128};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (7.546,-6.770) {129};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (7.762,-6.770) {130};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (7.977,-6.770) {131};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (8.193,-6.770) {132};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (8.408,-6.770) {133};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (8.624,-6.770) {134};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (8.840,-6.770) {135};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (9.055,-6.770) {136};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (9.271,-6.770) {137};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (9.486,-6.770) {138};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (9.702,-6.770) {139};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (9.918,-6.770) {140};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (10.133,-6.770) {141};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (10.349,-6.770) {142};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (10.564,-6.770) {143};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (10.780,-6.770) {144};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (10.996,-6.770) {145};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (11.211,-6.770) {146};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (11.427,-6.770) {147};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (11.642,-6.770) {148};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (11.858,-6.770) {149};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (12.074,-6.770) {150};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (12.289,-6.770) {151};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (12.505,-6.770) {152};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (12.720,-6.770) {153};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (12.936,-6.770) {154};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (13.152,-6.770) {155};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (13.367,-6.770) {156};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (13.583,-6.770) {157};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (13.798,-6.770) {158};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (14.014,-6.770) {159};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (14.230,-6.770) {160};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (14.445,-6.770) {161};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (14.661,-6.770) {162};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (14.876,-6.770) {163};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (15.092,-6.770) {164};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (15.308,-6.770) {165};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (15.523,-6.770) {166};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (15.739,-6.770) {167};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (15.954,-6.770) {168};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (16.170,-6.770) {169};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (16.386,-6.770) {170};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (16.601,-6.770) {171};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (16.817,-6.770) {172};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (17.032,-6.770) {173};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (17.248,-6.770) {174};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (17.464,-6.770) {175};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (17.679,-6.770) {176};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (17.895,-6.770) {177};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (18.110,-6.770) {178};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (18.326,-6.770) {179};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (18.542,-6.770) {180};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (18.757,-6.770) {181};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (18.973,-6.770) {182};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (19.188,-6.770) {183};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (19.404,-6.770) {184};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (19.620,-6.770) {185};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (19.835,-6.770) {186};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (20.051,-6.770) {187};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (20.266,-6.770) {188};
\node[fill=white, fill opacity=0.85, text opacity=1, inner sep=0.6pt, font=\fontsize{6.5}{6.5}\selectfont, rotate=90, anchor=east] at (20.482,-6.770) {189};
\node[circle, draw=black!60, fill=red, inner sep=4pt] at (0.350,-7.750) {};
\node[anchor=west, font=\normalsize] at (0.630,-7.750) {$A_0$ (leaf 94)};
\node[circle, draw=black!60, fill=blue!30, inner sep=4pt] at (5.470,-7.750) {};
\node[anchor=west, font=\normalsize] at (5.750,-7.750) {$A_1$ (leaf 95)};
\node[circle, draw=black!60, fill=green!40!white, inner sep=4pt] at (10.591,-7.750) {};
\node[anchor=west, font=\normalsize] at (10.871,-7.750) {$A_2$ (leaf 96)};
\node[circle, draw=black!60, fill=orange!45, inner sep=4pt] at (15.711,-7.750) {};
\node[anchor=west, font=\normalsize] at (15.991,-7.750) {$A_3$ (leaf 97)};
\node[circle, draw=black!60, fill=violet!35, inner sep=4pt] at (0.350,-8.350) {};
\node[anchor=west, font=\normalsize] at (0.630,-8.350) {$A_4$ (leaf 110)};
\node[circle, draw=black!60, fill=teal!35, inner sep=4pt] at (5.470,-8.350) {};
\node[anchor=west, font=\normalsize] at (5.750,-8.350) {$A_5$ (leaf 111)};
\node[circle, draw=black!60, fill=magenta!30, inner sep=4pt] at (10.591,-8.350) {};
\node[anchor=west, font=\normalsize] at (10.871,-8.350) {$A_6$ (leaf 112)};
\node[circle, draw=black!60, fill=brown!40, inner sep=4pt] at (15.711,-8.350) {};
\node[anchor=west, font=\normalsize] at (15.991,-8.350) {$A_7$ (leaf 113)};
\node[anchor=west, font=\normalsize] at (0.000,-9.200) {Cycles of $\sigma$:};
\node[anchor=west, font=\normalsize] at (2.900,-9.200) {$L_0$: fixed};
\node[anchor=west, font=\normalsize] at (7.296,-9.200) {$L_1$: one 3-cycle};
\node[anchor=west, font=\normalsize] at (11.691,-9.200) {$L_2$: two 3-cycles};
\node[anchor=west, font=\normalsize] at (16.087,-9.200) {$L_3$: two 6-cycles};
\node[anchor=west, font=\normalsize] at (2.900,-9.800) {$L_4$: two 12-cycles};
\node[anchor=west, font=\normalsize] at (7.296,-9.800) {$L_5$: four 12-cycles};
\node[anchor=west, font=\normalsize] at (11.691,-9.800) {$L_6$: eight 12-cycles};
\draw[{Stealth[length=7pt]}-{Stealth[length=7pt]}, red!80!black, line width=1.6pt] (0.000,-10.550) to[bend right=50] (0.700,-10.550);
\node[anchor=west] at (0.900,-10.650) {flip: the children of 4, 5, 10, 12 are interchanged};
\draw[-{Stealth[length=7pt]}, blue!70!black, very thick] (11.191,-10.490) arc[start angle=30, end angle=-280, radius=0.32];
\node[anchor=west] at (11.491,-10.650) {$\sigma$ rotates the children of the root: $1 \to 3 \to 2 \to 1$};
\end{tikzpicture}%
}

